Study of Negative and Positive Superhumps in ER Ursae Majoris

We carried out the photometric observations of the SU UMa-type dwarf nova ER UMa during 2011 and 2012, which showed the existence of persistent negative superhumps even during the superoutburst. We performed two-dimensional period analysis of its light curves by using a method called "least absolute shrinkage and selection operator" (Lasso) and "phase dispersion minimization" (PDM) analysis, and we found that the period of negative superhumps systematically changed between a superoutburst and the next superoutburst. The trend of the period change can beinterpreted as reflecting the change of the disk radius. This change of the disk radius is in good agreement with the predicted change of the disk radius by the thermal-tidal instability (TTI) model. The normal outbursts within a supercycle showed a general trend that the rising rate to maximum becomes slower as the next superoutburst approaches. The change can be interpreted as the consequence of the increased gas-stream flow onto the inner region of the disk as the result of the tilted disk. Some of the superoutbursts were found to be triggered by a precursor normal outburst when the positive superhumps appeared to develop. The positive and negative superhumps co-existed during the superoutburst. The positive superhumps were prominent only during four or five days after the supermaximum, while the signal of the negative superhumps became strong after the middle phase of the superoutburst plateau. A simple combination of the positive and negative superhumps was found to be insufficient in reproducing the complex profile variation. We were able to detect the developing phase of positive superhumps (stage A superhumps) for the first time in ER UMa-type dwarf novae. Using the period of stage A superhumps, we obtained a mass ratio of 0.100(15), which indicates that ER UMa is on the ordinary evolutional track of CVs.

==> (inline-0) <==
\begin{longtable}{cccccc}
\caption{Log of observation list}\label{tab:log}
\hline
Start\commenta & End\commenta & $N$\commentd & obs\commente & sys\commentf & exp \\
\hline
\endhead
\hline
  \multicolumn{5}{l}{\commenta BJD$-$2455500.} \\
  \multicolumn{5}{l}{\commentd Number of observations.} \\
  \multicolumn{5}{l}{\commente Observer's code.} \\
  \multicolumn{5}{l}{\commentf Filter.  ``C'' means no filter (clear).} \\
\hline
\endfoot
\hline
  \multicolumn{5}{l}{\commenta BJD$-$2455500.} \\ %
  \multicolumn{5}{l}{\commentd Number of observations.} \\
  \multicolumn{5}{l}{\commente Observer's code.} \\
  \multicolumn{5}{l}{\commentf Filter.  ``C'' means no filter (clear).} \\
\hline
\endlastfoot
81.4612 & 81.7636 & 382 & deM & C & 60s \\ %& 61.4145549738201
83.0675 & 83.3887 & 410 & Aka & C & 60s \\ %& 60.7040975609766
83.9591 & 84.0043 & 100 & Kra & - & 30s \\ %& 32.1227999999949
84.0048 & 84.0497 & 99 & Kra & C & 30s \\ %& 32.2561616161602
84.0048 & 84.3783 & 888 & Ioh & C & 15s \\ %& 29.3484234234227
84.6368 & 84.7775 & 306 & Kra & C & 30s \\ %& 32.7499346405256
85.6340 & 86.0532 & 917 & Kra & C & 30s \\ %& 32.5047764449295
86.0664 & 86.3767 & 421 & Aka & C & 60s \\ %& 56.6981472684081
87.1712 & 87.3828 & 293 & Aka & C & 60s\\ % & 55.4206143344722
87.7992 & 88.0526 & 549 & Kra & C & 30s \\ %& 32.8920947176684
88.0493 & 88.3827 & 434 & Aka & C & 60s \\ %& 59.3888479262668
88.7965 & 89.0512 & 401 & Kra & C & 50s \\ %& 47.8954613466333
89.0715 & 89.3325 & 338 & Aka & C & 60s \\ %& 59.7378698224841
89.7937 & 90.0516 & 406 & Kra & C & 50s \\ %& 47.9003940886683
90.0890 & 90.3768 & 341 & Aka & C & 60s \\ %& 65.9411143695025
90.1906 & 90.2003 & 15 & Ioh & C & 15s \\ %& 49.3386666666388
90.2019 & 90.3130 & 437 & KU & C & 15s \\ %& 14.9817848970267
90.4132 & 90.7707 & 447 & deM & C & 60s \\ %& 62.1163310961972
90.7909 & 91.0508 & 409 & Kra & C & 50s \\ %& 47.9201955990224
90.9506 & 91.3721 & 1011 & Ioh & C & 15s \\ %& 29.0282888229483
91.0508 & 91.3786 & 441 & Aka & C & 60s 45s \\ %& 57.2379138322016
91.1379 & 91.3305 & 111 & OUS & C & 60s \\ %& 142.978738738738
91.1400 & 91.3355 & 161 & OUS & - & 30s \\ %& 97.957763975153
91.1908 & 91.3808 & 808 & KU & C & 15s \\ %& 13.3254950495047
91.5065 & 91.6415 & 232 & Ter & C & 45s \\ %& 43.3060344827552
91.5456 & 91.7274 & 226 & deM & C & 60s \\ %& 62.5332743362869
91.7882 & 92.0505 & 413 & Kra & C & 50s \\ %& 47.8903631961251
92.0075 & 92.3762 & 823 & Ioh & C & 15s \\ %& 31.7152855407052
92.0661 & 92.3867 & 554 & Aka & C & 60s \\ %& 43.0123465703969
92.5366 & 92.7694 & 287 & deM & C & 60s \\ %& 63.1077351916369
92.9491 & 93.3727 & 1030 & Ioh & C & 15s \\ %& 28.5398446601936
93.3783 & 93.4599 & 208 & VIR & C & 30s \\ %& 26.9290384615421
93.5361 & 93.7695 & 296 & deM & C & 60s \\ %& 61.151216216213
93.9749 & 94.3798 & 520 & Aka & C & 60s \\ %& 60.2891538461535
94.0172 & 94.3707 & 893 & Ioh & C & 15s \\ %& 27.2098544232920
94.1159 & 94.2477 & 360 & OKU & Rc & 30s \\ %& 24.6514444444441
94.5085 & 94.7697 & 329 & deM & C & 60s \\ %& 61.6160486322195
95.0433 & 95.3570 & 404 & Aka & C & 60s \\ %& 60.1056435643558
95.1841 & 95.3707 & 477 & Ioh & C & 15s \\ %& 26.8139203354295
95.2823 & 95.3603 & 120 & Mhh & Ic & 50s \\ %& 49.2183333333252
95.2828 & 95.3606 & 99 & Mhh & V & 60s \\ %& 60.9688888888981
95.5754 & 95.7112 & 161 & IMi & C & 60s \\ %& 65.9200000000017
95.9480 & 96.3715 & 1000 & Ioh & C & 15s \\ % 29.5974000000004
95.9731 & 96.2966 & 444 & OUS & C & 60s \\ %& 55.9671171171163
96.0769 & 96.3735 & 353 & Aka & C & 60s \\ %& 65.6154107648755
96.3357 & 96.7662 & 551 & deM & C & 60s \\ %& 60.5176043557161
96.7249 & 96.8251 & 125 & SWI & C & 60s \\ %& 62.3142400000007
97.0216 & 97.3172 & 711 & Ioh & C & 15s \\ %& 28.9308579465533
97.3349 & 97.5277 & 248 & deM & C & 60s \\ %& 60.1972580645131
97.4345 & 97.7262 & 849 & Rui & C & 60s/15s \\ %& 22.6936160188463
97.9645 & 98.2434 & 588 & Ioh & C & 15s \\ %& 33.9931292516997
98.0075 & 98.3787 & 454 & Aka & C & 60s \\ %& 63.6578854625554
98.0662 & 98.2102 & 197 & Mhh & Ic & 60s \\ %& 56.1908629441648
98.1520 & 98.3217 & 129 & OKU & V & 30s \\ %& 106.713798449616
98.3438 & 98.7638 & 513 & deM & C & 40s/60s \\ %& 63.750487329435
98.3771 & 98.3876 & 16 & Kai & C & 30s  \\ %50.1375000000405
98.7125 & 98.9376 & 277 & SWI & C & 60s \\ % 63.2369675090245
99.0687 & 99.2541 & 214 & Aka & C & 60s \\ %& 67.8857943925182
99.1766 & 99.3704 & 501 & Ioh & C & 15s \\ %& 26.4357684630756
99.3583 & 99.7604 & 661 & deM & C & 40s \\ %& 45.5695007564302
100.0162 & 100.1296 & 166 & Ioh & C & 15s \\ %& 52.0648192771077
100.0320 & 100.3259 & 357 & Aka & C & 60s \\ %& 64.1483473389375
100.2493 & 100.3382 & 209 & OKU & Rc & 30s \\ %& 29.7844976076536
100.3676 & 100.4750 & 129 & deM & C & 60s \\ %& 64.9872868217043
100.5620 & 101.0463 & 848 & Kra & C & 40s \\ %& 42.3520283018873
101.2780 & 101.6386 & 414 & Ter & C & 60s \\ %& 68.2725603864715
101.2909 & 101.6901 & 259 & Ham & C & 120s \\ %& 126.196447876450
101.5025 & 101.6849 & 157 & deM & C & 60s \\ %& 93.4226751592363
101.9803 & 102.1047 & 299 & Siz & C & 20s \\ %& 28.9704347826070
102.0555 & 102.1884 & 335 & Ioh & C & 15s \\ %& 27.2971940298524
102.0806 & 102.3758 & 282 & Aka & C & 60s \\ %& 83.4690780141826
102.5646 & 103.0406 & 794 & Kra & C & 40s \\ %& 44.805289672544
103.3178 & 103.4895 & 178 & deM & C & 60s \\ %& 76.3813483146074
103.6117 & 104.0452 & 726 & Kra & C & 40s \\ %& 44.5997245179058
104.3228 & 104.5033 & 228 & deM & C & 60s \\ %& 61.4307017543841
104.5656 & 105.0448 & 830 & Kra & C & 40s \\ %& 42.8914216867461
104.5751 & 104.7502 & 236 & deM & C & 60s \\ %& 57.1340677966103
104.6818 & 104.8553 & 230 & SWI & C & 60s \\ %& 58.2060869565233
105.0303 & 105.3237 & 738 & Ioh & C & 15s \\ %& 27.3587533875345
105.0545 & 105.3793 & 444 & Aka & C & 60s \\ %& 56.2200900900894
105.0618 & 105.3481 & 750 & Siz & C & 20s \\ %& 25.991093333333
105.6684 & 105.8555 & 248 & SWI & C & 60s \\ %& 58.2114516129035
105.6728 & 105.9557 & 128 & Tze & C & 180s \\ %& 184.012187499999
105.7499 & 106.0439 & 460 & Kra & C & 50s \\ %& 48.2360869565212
105.8879 & 106.1951 & 774 & Siz & C & 20s \\ %& 27.3011369509038
105.9091 & 106.1330 & 500 & Ioh & C & 15s \\ %& 31.7039200000001
106.0105 & 106.1135 & 140 & Mhh & Ic & 50s \\ %& 56.6157142857196
106.0108 & 106.1138 & 140 & Mhh & V & 50s \\ %& 56.6157142857109
106.4233 & 106.7516 & 585 & deM & C & 40s \\ %& 41.4993504273502
106.7472 & 106.9127 & 209 & Kra & C & 60s \\ %& 61.450717703347
107.2270 & 107.3805 & 195 & CRI & C & 60s \\ %& 61.0482051282025
107.6803 & 107.8480 & 220 & SWI & C & 60s \\ %& 58.8921818181804
107.7444 & 107.8746 & 206 & Kra & C & 40s \\ %& 47.642135922331
107.8836 & 108.1970 & 841 & Siz & C & 20s \\ %& 25.2054221165281
107.9666 & 108.3491 & 417 & Aka & C & 60s \\ %& 72.268585131896
108.0046 & 108.1782 & 442 & Ioh & C & 15s \\ %& 26.9503167420829
108.3286 & 108.5021 & 217 & deM & C & 60s \\ %& 62.112442396315
108.6656 & 108.8346 & 222 & SWI & C & 60s \\ %& 58.8045045045033
108.7416 & 108.8744 & 210 & Kra & C & 50s \\ %& 47.6710476190431
108.9068 & 109.1166 & 194 & OKU & C & 30s \\ %& 86.4727835051552
109.2959 & 109.5950 & 129 & Ham & C & 120s \\ %& 193.381705426354
109.6384 & 109.8408 & 263 & SWI & C & 60s \\ %& 59.5184790874516
109.7389 & 109.8747 & 182 & Kra & C & 60s\\ % & 57.5061538461554
110.3096 & 110.4380 & 161 & deM & C & 60s \\ %& 61.948819875776
110.9516 & 111.3784 & 576 & Aka & C & 60s \\ %& 57.0321527777778
111.1731 & 111.3261 & 383 & Ioh & C & 15s \\ %& 27.5331592689276
111.6402 & 111.8384 & 259 & SWI & C & 60s \\ %& 59.1447104247104
112.6350 & 112.8428 & 271 & SWI & C & 60s \\ %& 59.276457564573
112.9592 & 113.3599 & 383 & Aka & C & 60s \\ %& 83.411174934726
113.3073 & 113.7121 & 624 & deM & C & 60s \\ %& 49.0604487179499
113.8963 & 114.2047 & 804 & Siz & C & 20s \\ %& 26.1501990049758
113.9407 & 114.3703 & 581 & Aka & C & 60s \\ %& 56.897487091221
114.0164 & 114.3544 & 883 & Ioh & C & 15s \\ %& 26.0806342015849
114.3531 & 114.7079 & 231 & Ham & C & 120s \\ %& 125.734718614718
114.3563 & 114.7528 & 434 & deM & C & 60s \\ %& 71.9506912442374
114.5701 & 114.8325 & 412 & Kra & C & 50s \\ %& 48.044563106796
114.6531 & 114.8419 & 250 & SWI & C & 60s \\ %& 58.2772800000002
114.9430 & 115.3067 & 368 & Aka & C & 60s \\ %& 78.4094565217411
115.0414 & 115.2215 & 504 & OKU & C & 30s \\ %& 23.8881746031763
115.1288 & 115.3592 & 464 & Ioh & C & 15s \\ %& 35.9171551724144
115.3055 & 115.7433 & 449 & deM & C & 60s \\ %& 77.2604008908705
115.4450 & 115.6201 & 113 & Ham & C & 120s \\ %& 126.943716814160
115.6005 & 115.8361 & 312 & SWI & C & 60s \\ %& 58.2655128205142
115.7667 & 115.9162 & 233 & Kra & C & 50s \\ %& 48.4669527897008
116.0311 & 116.3476 & 307 & Aka & C & 60s \\ %& 82.0964169381121
116.1918 & 116.5826 & 171 & CRI & C & 180s \\ %& 190.497777777777
116.3069 & 116.7393 & 430 & deM & C & 60s \\ %& 79.8985116279072
116.3363 & 116.4372 & 166 & Vir & C & 40s \\ %& 45.5587951807281
116.6067 & 116.8355 & 303 & SWI & C & 60s \\ %& 58.2650825082487
116.8205 & 116.9164 & 142 & Kra & C & 50s \\ %& 51.3997183098593
117.1067 & 117.2920 & 497 & Ioh & C & 15s \\ %& 25.2272032193155
117.3084 & 117.7357 & 438 & deM & C & 60s \\ %& 77.3052968036506
117.6185 & 117.6844 & 46 & BBo & C & 120s \\ %& 116.929565217390
117.6828 & 117.9781 & 371 & SWI & C & 60s \\ %& 61.7895417789751
117.7611 & 117.9160 & 243 & Kra & C & 50s \\ %& \\ %48.1043621399169
118.0090 & 118.3736 & 491 & Aka & C & 60s \\ %& \\ %57.1719755600807
118.0174 & 118.3152 & 721 & Ioh & C & 15s \\ %& \\ %28.6961442441065
118.2117 & 118.3394 & 68 & CRI & C & 150s \\ %& \\ %155.357058823535
118.3091 & 118.7359 & 438 & deM & C & 60s \\ %&\\ % 77.2066666666667
118.6750 & 118.9915 & 402 & SWI & C & 60s \\ %& \\ %61.0412935323394
118.9255 & 119.0919 & 404 & Ioh & C & 15s \\ %&\\ % 28.6038613861377
119.3099 & 119.6462 & 299 & deM & C & 60s \\ %& 90.2017391304331
119.6145 & 119.6816 & 46 & BBo & C & 120s \\ %& 119.183478260863
120.2034 & 120.3633 & 581 & KU & C & 15s \\ %& 16.7906368330455
120.3107 & 120.7317 & 394 & deM & C & 60s \\ %& 85.3385786802045
120.6472 & 120.9834 & 430 & SWI & C & 60s \\ %& 60.569023255815
121.3146 & 121.7299 & 530 & deM & C & 60s \\ %& 60.7149433962267
121.5807 & 121.6735 & 60 & BBo & C & 120s \\ %& 126.748666666683
121.5997 & 121.8141 & 283 & SWI & C & 60s \\ %& 58.4811307420488
121.7500 & 121.9161 & 257 & Kra & C & 50s \\ %& 48.867859922179
122.5434 & 122.6705 & 179 & DPV & V & 30s \\ %& 54.3879329608932
122.6069 & 122.7674 & 100 & BBo & C & 120s \\ %& 131.741999999999
122.7472 & 122.9159 & 267 & Kra & C & 50s \\ %& 47.616779026213
122.7740 & 122.9897 & 280 & SWI & C & 60s \\ %& 59.5838571428566
122.9399 & 123.3472 & 485 & Aka & C & 60s \\ %& 65.5726185567022
123.3837 & 123.5611 & 118 & CRI & C & 120s\\ % & 122.952203389824
123.3886 & 123.4930 & 137 & DPV & V & 30s \\ %& 58.8916788321157
123.5855 & 123.8297 & 147 & BBo & C & 120s \\ %& 136.577414965990
123.6400 & 123.8103 & 225 & SWI & C & 60s \\ %& 58.4263111111101
123.7444 & 123.9162 & 269 & Kra & C & 50s \\ %& 48.2063940520461
123.9091 & 123.9275 & 21 & Sac & C & 60s\\ % & 69.0361904761894
123.9348 & 124.3598 & 436 & Aka & C & 60s \\ %& 77.2362385321123
124.0499 & 124.1438 & 138 & Mhh & Ic & 50s \\ %& 51.8402898550756
124.0502 & 124.1441 & 137 & Mhh & V & 50s \\ %& 52.269781021892
124.0954 & 124.1545 & 171 & KU & C & 15s \\ %& 22.901988304094
124.2111 & 124.3360 & 182 & OUS & C & 50s \\ %& 52.3316483516468
124.2148 & 124.6109 & 937 & CRI & C & 30s \\ %& 29.5315261472789
124.2581 & 124.6708 & 1101 & DPV & C & 30s \\ %& 25.3926248864669
124.3066 & 124.4592 & 362 & Kai & C & 30s \\ %& 29.4409944751363
124.3613 & 124.7064 & 224 & Ham & C & 120s \\ %& 126.141250000001
124.7416 & 124.9162 & 277 & Kra & C & 50s \\ %& 47.4853429602882
124.9840 & 125.1650 & 290 & OUS & C & 50s \\ %& 46.9496551724172
124.9999 & 125.3501 & 936 & Ioh & C & 15s \\ %& 25.3336324786326
125.0662 & 125.3525 & 396 & Aka & C & 60s \\ %& 55.4831313131338
125.1928 & 125.4915 & 709 & CRI & C & 30s \\ %& 29.4099858956272
125.2698 & 125.5950 & 210 & Ham & C & 120s \\ %& 126.829904761903
125.2941 & 125.3311 & 96 & Kai & C & 30s \\ %& 26.3729166666722
125.5703 & 125.6805 & 70 & BBo & C & 120s \\ %& 129.118285714276
125.7389 & 125.8501 & 176 & Kra & C & 50s \\ %& 47.628863636362
125.7667 & 125.9886 & 288 & SWI & C & 60s \\ %& 59.5943055555571
125.9322 & 126.2387 & 496 & Aka & C & 60s \\ %& 46.4044354838709
125.9501 & 126.3087 & 735 & Ioh & C & 15s \\ %& 35.1633197278906
125.9525 & 126.3509 & 1036 & Siz & C & 30s\\ % & 26.2323938223934
126.0425 & 126.1294 & 140 & Mhh & Ic & 45s \\ %& 46.6797142857143
126.0428 & 126.1297 & 140 & Mhh & V & 45s \\ %& 46.6797142857143
126.3339 & 126.5086 & 135 & Shu & V &20s \\ %& 104.859851851853
126.3343 & 126.5091 & 133 & Shu & R & 20s \\ %& 106.606917293236
126.3351 & 126.4722 & 101 & Shu & B & 20s \\ %& 110.350891089112
126.3568 & 126.5146 & 101 & Ham & C & 120s \\ %& 128.058613861382
126.3832 & 126.4438 & 81 & CRI & C & 60s \\ %& 57.7264197530798
126.6707 & 126.7842 & 70 & BBo & C & 120s \\ %& 133.191428571431
126.9105 & 127.1181 & 504 & Ioh & C & 15s \\ %& 28.6024603174602
127.2797 & 127.7019 & 274 & Ham & C & 120s \\ %& 126.157226277369
127.3103 & 127.7107 & 531 & deM & C & 40s/60s \\ %& 58.163013182675
127.9194 & 128.3468 & 768 & Aka & C & 60s \\ %& 41.091614583334
128.2648 & 128.6815 & 207 & Shu & B & 160s \\ %& 166.960772946856
128.2652 & 128.6821 & 213 & Shu & V & 160s \\ %& 162.141596244131
128.2656 & 128.6825 & 269 & Shu & R & 120s \\ %& 126.929962825278
128.2683 & 128.4314 & 39 & Shu & U & 180s \\ %& 354.508717948687
128.2702 & 128.6578 & 1009 & DPV & C & 30s \\ %& 26.1968681863248
128.2863 & 128.6989 & 268 & Ham & C & 120s \\ %& 126.043432835820
128.2870 & 128.4372 & 365 & Kai & C & 30s \\ %& 28.5733698630099
128.4057 & 128.4337 & 10 & Shu & I & 180s \\ %& 235.619999999927
128.7641 & 128.9829 & 284 & SWI & C & 60s \\ %& 59.5891549295737
128.9004 & 129.2091 & 800 & Siz & C & 30s \\ %& 26.3483500000017
128.9373 & 129.3308 & 656 & Aka & C & 60s \\ %& 44.8375000000023
129.0103 & 129.1282 & 189 & Mhh & Ic & 45s \\ %& 46.9341798941761
129.0106 & 129.1285 & 189 & Mhh & V & 45s \\ %& 46.9341798941761
129.0571 & 129.3483 & 778 & Ioh & C & 15s \\ %& 25.3479177377896
129.2803 & 129.5875 & 197 & Ham & C & 120s \\ %& 127.766903553297
129.6139 & 129.9844 & 475 & SWI & C & 60s \\ %& 60.406736842104
129.7005 & 129.8405 & 90 & BBo & C & 120s \\ %& 127.477777777765
129.7285 & 129.9161 & 293 & Kra & C & 50s \\ %& 48.3434812286699
129.9553 & 130.3319 & 513 & Aka & C & 60s \\ %& 56.4410136452235
130.0086 & 130.3436 & 842 & Ioh & C & 15s\\ % & 27.3836104513072
130.0463 & 130.1540 & 291 & Siz & C & 30s\\ % & 25.000962199311
130.2247 & 130.4445 & 144 & Shu & B & 20s \\ %& 124.928611111106
130.2252 & 130.4418 & 139 & Shu & V & 20s \\ %& 127.685179856115
130.2256 & 130.4513 & 69 & Shu & R & 40s \\ %& 275.717101449297
130.3610 & 130.4372 & 14 & Shu & U & 90s \\ %& 463.762857142857
130.5846 & 130.7521 & 99 & BBo & C & 120s \\ %& 139.252525252541
130.7257 & 130.9158 & 301 & Kra & C & 50s\\ % & 47.5901661129571
130.7466 & 130.9762 & 298 & SWI & C & 60s \\ %& 59.5920805369142
130.9167 & 131.0890 & 204 & Aka & C & 60s \\ %& 66.008431372552
131.0232 & 131.2186 & 455 & Siz & C & 30s \\ %& 30.1199120879133
131.1061 & 131.3436 & 617 & Ioh & C & 15s \\ %& 26.2690437601313
131.6867 & 131.9162 & 360 & Kra & C & 50s \\ %& 48.0994444444448
132.0153 & 132.2564 & 998 & OKU & C & 15s \\ %& 13.8797995991999
132.0286 & 132.3419 & 823 & Ioh & C & 15s \\ %& 25.8992952612392
132.1041 & 132.3238 & 304 & Aka & C & 60s \\ %& 55.4640789473733
132.3389 & 132.3956 & 34 & SAO & V & 120s \\ %& 137.290588235310
132.3389 & 132.6486 & 104 & Shu & V & 60s \\ %& 250.356538461532
132.4762 & 132.5614 & 41 & Shu & U & 60s \\ %& 172.714146341434
132.4778 & 132.6518 & 73 & Shu & R & 60s \\ %& 199.035616438364
132.5630 & 132.6349 & 55 & Shu & B & 60s \\  %106.075636363635
132.6500 & 132.6512 & 2 & Shu & I & 60s \\ % 48.3399999992653
132.7368 & 132.9163 & 285 & Kra & C & 50s \\ %& 47.4414035087776
132.9279 & 133.1359 & 279 & Aka & C & 60s \\ %& 57.4379928315407
133.1202 & 133.2554 & 280 & OKU & C & 30s \\ %& 34.7438571428564
133.2700 & 133.6167 & 312 & CRI & C & 90s\\ % & 89.0316666666662
133.9088 & 134.3309 & 1062 & Ioh & C & 15s \\ %& 27.3469303201507
133.9245 & 134.2841 & 492 & Aka & C & 60s \\ %& 56.1634959349594
134.1900 & 134.4818 & 248 & CRI & C & 90s \\ %& 94.6875806451595
134.2789 & 134.3441 & 39 & SAO & V & 60s \\ %& 137.622564102574
134.2789 & 134.3441 & 39 & Shu & V & 60s \\ %& 137.622564102574
134.4224 & 134.5509 & 794 & Ter & C & 10s \\ %& 6.991687657431
134.7312 & 134.8743 & 226 & Kra & C & 50s \\ %& 47.7382300884971
134.7416 & 134.9449 & 262 & SWI & C & 60s \\ %& 60.0691603053384
135.1712 & 135.5455 & 1348 & CRI & C & 15s \\ %& 16.9959347181012
135.2032 & 135.6222 & 371 & Ter & C & 90s \\ %& 90.5973045822062
135.2039 & 135.3027 & 268 & Ioh & C & 15s \\ %& 24.878059701487
135.2756 & 135.4712 & 469 & Kai & C & 30s \\ %& 29.0486993603436
135.4246 & 135.5254 & 322 & VIR & C & 20s \\ %& 20.0686956521719
136.1744 & 136.5891 & 1583 & Ter & C & 30s \\ %& 15.6387113076443
136.1880 & 136.5348 & 294 & CRI & C & 90s \\ %& 94.9405442176876
136.2261 & 136.3512 & 171 & Aka & C & 60s \\ %& 56.2493567251479
136.2817 & 136.6931 & 267 & Ham & C & 120s \\ %& 126.153408239696
136.3263 & 136.4211 & 303 & VIR & C & 20s \\ %& 20.0551815181496
136.3305 & 136.4522 & 295 & deM & C & 30s \\ %& 28.6673898305097
136.9200 & 137.3281 & 528 & Aka & C & 60s \\ %& 59.7932575757607
137.0363 & 137.3222 & 748 & Ioh & C & 15s \\ %& 26.0331016042778
137.1971 & 137.4967 & 95 & CRI & C & 30s \\ %& 265.551999999998
137.3264 & 137.4226 & 244 & VIR & C & 30s \\ %& 27.0929508196657
137.4029 & 137.6006 & 334 & deM & C & 40s \\ %& 44.1625149700592
137.7229 & 137.8747 & 240 & Kra & C & 50s \\ %& 47.6771666666595
137.7254 & 137.8994 & 226 & SWI & C & 60s \\ %& 59.5513274336308
137.9264 & 138.3264 & 960 & Siz & C & 30s \\ %& 29.0072916666672
137.9326 & 138.3355 & 1056 & Ioh & C & 15s \\ %& 25.9711742424233
137.9491 & 138.1159 & 211 & OUS & C & 60s \\ %& 61.3342180094882
138.0873 & 138.3314 & 333 & Aka & C & 60s \\ %& 56.3550750750759
138.1119 & 138.2418 & 204 & OKU & C & 30s \\ %& 48.0507843137342
138.3358 & 138.4769 & 181 & deM & C & 40s \\ %& 60.3924861878426
138.7122 & 138.9233 & 274 & SWI & C & 60s \\ %& 59.5913868613189
138.7201 & 138.8744 & 242 & Kra & C & 50s \\ %& 48.1178512396717
139.4819 & 139.6697 & 220 & deM & C & 40s \\ %& 66.7860000000039
139.9114 & 140.2276 & 836 & Siz & C & 30s \\ %& 25.6874162679435
139.9292 & 140.1715 & 264 & Aka & C & 60s \\ %& 72.324696969697
140.0031 & 140.2083 & 488 & Ioh & C & 15s \\ %& 29.3448360655772
140.3493 & 140.6668 & 304 & deM & C & 40s/60s \\ %& 83.2598684210513
140.7078 & 140.9175 & 272 & SWI & C & 60s \\ %& 59.6363235294111
140.7145 & 140.8744 & 251 & Kra & C & 50s \\ %& 48.069163346621
141.0274 & 141.2366 & 481 & Ioh & C & 15s \\ %& 30.5922661122679
141.1954 & 141.5325 & 209 & CRI & C & 120s \\ %& 132.389665071767
141.3484 & 141.6251 & 320 & deM & C & 60s \\ %& 67.7308750000014
141.4013 & 141.5861 & 55 & Shu & R & 90s \\ %& 283.431272727266
141.4029 & 141.5821 & 39 & Shu & V & 90s \\ %& 390.176410256430
141.4048 & 141.5810 & 37 & Shu & B & 90s \\ %& 404.639999999987
141.4842 & 141.4867 & 2 & Shu & I & 20s \\ %& 104.500000001130
141.4951 & 141.5846 & 15 & Shu & U & 90s \\ %& 508.986666666591
142.2938 & 142.6185 & 212 & Ham & C & 120s \\ %& 125.363584905663
142.3131 & 142.5250 & 80 & Shu & WF & 90s \\ %& 221.939500000015
142.3206 & 142.5851 & 46 & Shu & B & 90s \\ %& 489.95217391304
142.3220 & 142.6063 & 49 & Shu & V & 90s \\ %& 494.439183673473
142.3230 & 142.6080 & 48 & Shu & R & 90s \\ %& 506.145833333327
142.9223 & 143.3345 & 488 & Aka & C & 60s \\ %& 65.9940163934398
142.9728 & 143.2752 & 366 & OUS & C & 60s \\ %& 64.4053551912582
143.2329 & 143.2755 & 13 & Shu & R & 90s \\ %& 276.664615384569
143.2344 & 143.2711 & 12 & Shu & V & 90s \\ %& 257.823333333306
143.2667 & 143.2745 & 2 & Shu & B & 90s \\ %& 333.460000000136
143.2798 & 143.4127 & 88 & CRI & C & 120s \\ %& 123.563181818188
143.2931 & 143.6647 & 242 & Ham & C & 120s \\ %& 125.699338842975
143.4544 & 143.6456 & 348 & deM & C & 60s \\ %& 40.4904597701172
143.7062 & 143.8741 & 264 & Kra & C & 50s \\ %& 47.9756060606071
143.9605 & 144.0718 & 151 & Mhh & Ic & 60s \\ %& 56.73059602649
143.9608 & 144.0721 & 151 & Mhh & V & 60s \\ %& 56.73059602649
143.9658 & 144.2904 & 403 & Aka & C & 60s \\ %& 62.6090322580653
144.0835 & 144.2111 & 331 & Siz & C & 30s \\ %& 26.3282175226589
144.2552 & 144.6427 & 875 & DPV & C & 30s \\ %& 31.270857142856
144.2733 & 144.5137 & 72 & Shu & R & 90s \\ %& 281.577222222215
144.2936 & 144.6646 & 242 & Ham & C & 120s \\ %& 125.485123966945
144.3105 & 144.4844 & 44 & Shu & V & 90s \\ %& 334.635454545461
144.3118 & 144.4858 & 45 & Shu & B & 90s \\ %& 327.235555555568
144.4802 & 144.6598 & 350 & deM & C & 40s \\ %& 37.3555428571413
144.7042 & 144.8743 & 267 & Kra & C & 50s \\ %& 48.0698127340886
144.9214 & 145.2836 & 483 & Aka & C & 60s \\ %& 57.8055486542446
144.9913 & 145.2504 & 693 & Ioh & C & 15s \\ %& 25.3134776334799
145.0909 & 145.2778 & 254 & OUS & C & 60s \\ %& 56.6029921259871
145.2830 & 145.5176 & 99 & Shu & R & 90s \\ %& 197.812525252526
145.2844 & 145.5144 & 67 & Shu & V & 90s \\ %& 289.7014925373
145.2855 & 145.4412 & 30 & Shu & U & 90s \\ %& 441.649333333322
145.2881 & 145.5136 & 65 & Shu & B & 90s \\ %& 292.849230769245
145.2924 & 145.4432 & 7 & Shu & I & 90s \\ %& 1855.30285714290
145.3090 & 145.6646 & 229 & Ham & C & 120s \\ %& 127.195807860266
145.5867 & 145.9360 & 649 & Kra & C & 40s \\ %& 39.5123574730354
146.1105 & 146.2795 & 121 & OUS & C & 60s \\ %& 113.732231404967
146.2122 & 146.6082 & 273 & CRI & C & 120s \\ %& 118.353113553118
146.6644 & 146.9002 & 308 & SWI & C & 60s \\ %& 59.1692207792241
146.7105 & 146.8745 & 254 & Kra & C & 50s \\ %& 48.813385826777
146.9158 & 147.2935 & 455 & Aka & C & 60s \\ %& 64.73687912088
146.9547 & 147.2923 & 897 & Ioh & C & 15s \\ %& 25.5257971014501
147.0929 & 147.2741 & 241 & OUS & C & 60s \\ %& 57.9903734439899
147.2127 & 147.4845 & 374 & CRI & C & 60s \\ %& 55.808877005344
147.3700 & 147.5056 & 488 & Ter & C & 15s \\ %& 17.0222131147510
147.5863 & 147.8116 & 350 & Kra & C & 50s \\ %& 48.6369142857153
147.6696 & 147.9005 & 302 & SWI & C & 60s \\ %& 59.0819867549644
147.9645 & 148.1953 & 264 & Ioh & C & 15s \\ %& 68.561060606066
148.0463 & 148.3163 & 367 & Aka & C & 60s \\ %& 56.5831062670324
148.3025 & 148.4106 & 70 & Ham & C & 120s \\ %& 126.526285714260
148.3062 & 148.4736 & 58 & Shu & R & 90s \\ %& 242.488965517264
148.3130 & 148.4724 & 42 & Shu & V & 90s \\ % & 321.075238095249
148.3144 & 148.4341 & 27 & Shu & B & 90s \\ %& 376.299259259242
148.3566 & 148.4379 & 221 & DPV & CR & 30s \\ %& 24.8159276018206
148.5862 & 148.8121 & 355 & Kra & C & 50s \\ %& 47.9993239436609
148.6593 & 148.9061 & 316 & SWI & C & 60s \\ %& 60.5016455696223
148.9362 & 149.1895 & 342 & Aka & C & 60s \\ %& 57.0120467836247
149.0315 & 149.1995 & 667 & KU & C & 15s  \\ %14.7724137931043
149.1008 & 149.3003 & 535 & Ioh & C & 15s \\ %& 25.2314018691590
149.2200 & 149.5110 & 130 & CRI & C & 180s \\ %& 186.456923076921
149.2986 & 149.6230 & 209 & Ham & C & 120s \\ %& 127.139521531099
149.3193 & 149.4617 & 217 & deM & C & 60s \\ %& 49.7297695852571
149.3365 & 149.6012 & 433 & VIR & C & 45s \\ %& 45.8339030023104
149.5876 & 149.7499 & 255 & Kra & C & 50s \\ %& 48.0185098039174
150.2488 & 150.3154 & 16 & CRI & C & 180s \\ %& 353.077500000121
150.2634 & 150.6256 & 959 & DPV & C & 30s \\ %& 25.6392909280502
150.2647 & 150.3412 & 33 & Shu & R & 90s \\ %& 193.503030302982
150.2657 & 150.3402 & 15 & Shu & V & 90s \\ %& 422.586666666669
150.2733 & 150.3424 & 15 & Shu & B & 90s \\ %& 391.482666666619
150.2973 & 150.6230 & 211 & Ham & C & 120s \\ %& 126.400379146913
150.5371 & 150.6447 & 128 & deM & C & 60s \\ %& 65.6846874999938
150.6679 & 150.7775 & 143 & SWI & C & 60s \\ % & 59.2688111888114
150.9174 & 151.2824 & 485 & Aka & C & 60s \\ %& 58.0371134020635
151.0805 & 151.2645 & 253 & OUS & C & 60s \\ %& 55.8640316205525
151.1086 & 151.2223 & 453 & KU & C & 15s \\ %& 14.7012803531998
151.3637 & 151.5775 & 93 & Shu & R & 90s \\ % & 191.702365591390
151.3657 & 151.5782 & 49 & Shu & V & 90s \\ %& 367.836734693888
151.3667 & 151.5792 & 50 & Shu & B & 90s \\ %& 360.339999999961
151.3750 & 151.5476 & 32 & Shu & U & 90s \\ %& 459.238749999969
151.4174 & 151.6269 & 534 & DPV & C & 30s \\ %& 26.9097378277186
151.4285 & 151.6036 & 288 & VIR & C & 45s \\ %& 45.5543055555514
151.5277 & 151.6413 & 141 & deM & C & 60s \\ %& 62.6598581560229
151.9442 & 152.2237 & 347 & Aka & C & 60s \\ %& 62.6132564841531
151.9501 & 152.2974 & 934 & Ioh & C & 15s \\ %& 25.1346038543914
152.0069 & 152.1995 & 882 & KU & C & 15s \\ %& 11.8748752834466
152.0836 & 152.2618 & 246 & OUS & C & 60s \\ %& 55.615772357725
152.2624 & 152.3915 & 35 & Shu & R & 90s \\ %& 311.892571428557
152.2634 & 152.3921 & 29 & Shu & V & 90s \\ %& 376.678620689682
152.2656 & 152.3907 & 25 & Shu & B & 90s \\ %& 425.625600000011
152.2728 & 152.3892 & 26 & Shu & U & 90s \\ %& 380.075384615380
152.3846 & 152.5000 & 270 & DPV & C & 30s \\ %& 29.953925925924
152.5003 & 152.5949 & 224 & DPV & C & 30s \\ %& 29.5198214285659
152.5377 & 152.6399 & 125 & deM & C & 60s \\ %& 63.6966400000073
152.5889 & 152.7499 & 253 & Kra & C & 50s \\ %& 48.0094861660084
152.6772 & 152.9022 & 292 & SWI & C & 60s \\ %& 59.5993150684915
152.9345 & 153.2607 & 442 & Aka & C & 60s \\ %& 56.7798190045249
153.0965 & 153.2585 & 428 & Ioh & C & 15s \\ %& 25.7191588785059
153.1051 & 153.2036 & 306 & KU & C & 15s \\ %& 20.8346405228762
153.2177 & 153.4463 & 107 & CRI & C & 120s \\ %& 177.654579439252
153.5892 & 153.7501 & 250 & Kra & C & 50s \\ %& 48.6350399999993
153.6620 & 153.9005 & 312 & SWI & C & 60s \\ %& 59.0685897435863
153.9668 & 154.0239 & 73 & Aka & C & 60s \\ %& 60.6772602739623
154.4154 & 154.6404 & 87 & Shu & C & 90s \\ %& 216.528735632178
154.5897 & 154.7482 & 249 & Kra & C & 50s \\ %& 48.0257028112462
154.9240 & 155.2622 & 461 & Aka & C & 60s \\ %& 56.4001735357919
155.0849 & 155.2164 & 603 & KU & C & 15s \\ %& 11.8533996683234
155.0850 & 155.2605 & 240 & OUS & C & 60s \\ %& 56.2091666666665
155.2590 & 155.6399 & 168 & Shu & C & 180s \\ %& 188.933095238108
155.2774 & 155.6197 & 838 & DPV & C & 30s \\ %& 28.3003818615746
155.2937 & 155.5186 & 133 & CRI & C & 120s \\ %& 139.153082706761
155.9372 & 156.2702 & 451 & Aka & C & 60s \\ %& 56.8097560975607
155.9690 & 156.3022 & 895 & Ioh & C & 15s \\ %& 25.1737206703915
156.0398 & 156.2140 & 793 & KU & C & 15s \\ %& 11.9884993694813
156.4494 & 156.6226 & 259 & deM & C & 50s \\ %& 50.8049420849449
156.9365 & 157.2170 & 375 & Aka & C & 60s \\ %& 57.6458666666708
156.9765 & 157.2417 & 721 & Ioh & C & 15s \\ %& 24.7895700416114
156.9823 & 157.1990 & 990 & KU & C & 15s \\ %& 11.9190707070710
157.2723 & 157.6329 & 148 & Shu & Rc & 90s \\ %& 203.559729729733
157.2967 & 157.5725 & 364 & DPV & C & 30s \\ %& 58.483846153847
157.3123 & 157.3429 & 51 & VIR & C & 45s \\ %& 44.9772549019483
157.4044 & 157.4497 & 61 & Shu & Ic & 20s \\ %& 57.2773770491767
157.9871 & 158.2296 & 657 & Ioh & C & 15s \\ %& 24.9010654490116
158.0054 & 158.1344 & 274 & OKU & C & 30s \\ %& 33.7029197080263
158.3197 & 158.6230 & 197 & Ham & C & 120s \\ %& 126.056446700498
158.5591 & 158.6887 & 402 & Rui & C & 15s \\ %& 20.8717412935346
158.9997 & 159.1483 & 641 & OKU & C & 15s \\ %& 13.0406240249632
160.2383 & 160.3212 & 55 & CRI & C & 120s \\ %& 123.355636363629
160.3189 & 160.6231 & 198 & Ham & C & 120s \\ %& 125.777171717163
161.3222 & 161.6231 & 196 & Ham & C & 120s \\ %& 125.677346938769
161.9494 & 162.2409 & 375 & Aka & C & 60s \\ %& 60.1802666666698
162.3239 & 162.6230 & 192 & Ham & C & 120s \\ %& 127.631458333325
162.5021 & 162.6128 & 54 & Shu & Rc & 90s \\ %& 170.249629629598
162.9359 & 163.2250 & 375 & Aka & C & 60s \\ %& 59.6273066666645
163.9436 & 164.2228 & 599 & OKU & C & 30s \\ %& 33.2836060100171
163.9660 & 164.2264 & 351 & Aka & C & 60s \\ %& 57.1184045584056
163.9750 & 164.2913 & 853 & Ioh & C & 15s \\ %& 25.0460961313026
164.3312 & 164.6231 & 186 & Ham & C & 120s \\ %& 128.629892473117
164.9329 & 164.9825 & 131 & Ioh & C & 15s \\ %& 25.7667175572507
165.0162 & 165.2082 & 743 & KU & C & 15s \\ %& 15.3362045760439
165.0416 & 165.1812 & 300 & OKU & C & 30s \\ %& 33.2281333333338
165.0940 & 165.2227 & 174 & OUS & C & 60s \\ %& 56.9464367816137
165.1022 & 165.2505 & 206 & Aka & C & 60s \\ %& 55.2335922330003
165.2558 & 165.3583 & 35 & Shu & R & 90s \\ %& 246.228571428622
165.2660 & 165.3550 & 32 & Shu & V & 90s \\ %& 233.518749999996
165.3063 & 165.5346 & 288 & DPV & C & 60s \\ %& 61.5143055555611
165.3159 & 165.3567 & 13 & Shu & B & 90s \\ %& 264.701538461473
165.3512 & 165.5214 & 108 & Shu & C & 90s \\ %& 129.22481481481
165.3512 & 165.5214 & 108 & Shu & Rc & 90s \\ %& 129.22481481481
165.9782 & 166.0934 & 175 & Ioh & C & 15s \\ %& 49.9158857142935
166.0009 & 166.0775 & 105 & Aka & C & 60s \\ %& 56.0975238095114
167.3479 & 167.5160 & 110 & Ham & C & 120s \\ %& 125.098545454531
167.4106 & 167.4995 & 310 & Rui & C & 15s \\ %& 17.7998709677486
168.0178 & 168.2906 & 377 & Aka & C & 60s \\ %& 55.5382493368741
168.0300 & 168.2075 & 238 & OUS & C & 60s \\ %& 57.4663865546251
168.2850 & 168.6185 & 171 & Shu & Rc & 90s \\ %& 161.546198830417
168.3369 & 168.4207 & 18 & Shu & R & 90s \\ %& 395.628888888872
168.3381 & 168.4219 & 19 & Shu & V & 90s \\ %& 374.437894736826
168.3395 & 168.4193 & 17 & Shu & B & 90s \\ %& 398.983529411795
169.3892 & 169.6187 & 77 & Shu & Rc & 90s \\ %& 250.607792207794
170.4480 & 170.6076 & 72 & Shu & Rc & 90s \\ %& 184.617222222202
170.9865 & 171.2319 & 183 & Aka & C & 60s \\ %& 108.899234972673
171.3301 & 171.6231 & 192 & Ham & C & 120s \\ %& 124.886458333336
171.9668 & 172.1662 & 272 & Aka & C & 60s \\ %& 56.3645588235285
172.0676 & 172.2049 & 186 & OUS & C & 60s \\ %& 56.815698924736
172.0909 & 172.2196 & 543 & KU & C & 15s \\ %& 13.4911233885834
172.2245 & 172.3319 & 51 & CRI & C & 120s\\ % & 175.085490196052
172.2860 & 172.5831 & 404 & DPV & C & 30s \\ % & 56.5555445544555
172.3290 & 172.6231 & 182 & Ham & C & 120s \\ % & 132.655164835158
172.4002 & 172.4486 & 65 & IMi & C & 60s \\ % & 57.4424615384438
173.0345 & 173.1216 & 214 & KU & C & 15s \\ % & 28.1983177570063
173.2521 & 173.4699 & 143 & CRI & C & 120s \\ % & 124.642797202787
173.2855 & 173.6153 & 237 & Shu & Rc & 30s \\ % & 113.26042194092
173.2861 & 173.3729 & 22 & Shu & B & 90s  \\ % 334.205454545386
173.2866 & 173.3738 & 18 & Shu & V & 90s  \\ % 411.948888888868
173.2881 & 173.3752 & 19 & Shu & U & 90s  \\ % 389.444210526410
173.3691 & 173.5789 & 274 & IMi & V & 60s \\ % & 59.181459854015
174.2897 & 174.3630 & 98 & DPV & C & 30s \\ % & 57.6951020408067
174.2927 & 174.3869 & 35 & Shu & B & 90s \\ % & 225.739428571430
174.2939 & 174.3852 & 34 & Shu & U & 90s \\ % & 225.215294117621
174.2951 & 174.5946 & 417 & Shu & Rc & 20s \\ % & 55.071462829741
174.2974 & 174.3864 & 34 & Shu & V & 90s \\ % & 219.370588235291
174.2978 & 174.3873 & 15 & Shu & Ic & 90s\\ %  & 508.986666666754
175.0449 & 175.2423 & 270 & Aka & C & 60s \\ % & 56.1939259259220
175.2126 & 175.2799 & 253 & KU & C & 15s \\ % & 16.0107509881385
175.9957 & 176.2547 & 343 & Aka & C & 60s \\ % & 58.2612244897996
176.0491 & 176.1949 & 565 & KU & C & 15s\\ %  & 15.3081769911474
176.0719 & 176.2121 & 371 & Ioh & C & 15s \\ % & 25.6692183288393
176.3037 & 176.4764 & 226 & CRI & C & 60s \\ % & 59.0543362831936
176.9412 & 177.1276 & 478 & Siz & C & 30s \\ % & 26.7070292887015
177.0146 & 177.2097 & 564 & KU & C & 15s \\ % & 22.9000709219853
177.3023 & 177.4898 & 248 & DPV & C & 30s \\ % & 58.3508064516129
177.9824 & 178.2447 & 354 & Aka & C & 60s \\ % & 57.0387570621425
178.2781 & 178.3799 & 135 & CRI & C & 60s \\ % & 58.20385185185
178.2950 & 178.3388 & 30 & Shu & C & 30s \\ % & 119.377333333346
178.3756 & 178.5548 & 201 & deM & C & 50s \\ % & 70.0640796019938
178.4010 & 178.5131 & 184 & VIR & C & 45s \\ % & 45.6763043478252
179.2933 & 179.4487 & 71 & CRI & C & 180s\\ %  & 182.205070422553
179.3625 & 179.5553 & 240 & deM & C & 50s \\ % & 62.4371666666584
180.0578 & 180.2164 & 195 & Aka & C & 60s \\ % & 63.3078974359005
180.2321 & 180.3111 & 366 & KU & C & 15s \\ % & 11.6683060109308
180.3077 & 180.5079 & 92 & CRI & C & 180s \\ % & 181.089999999996
181.0041 & 181.1988 & 711 & KU & C & 15s \\ % & 16.6695921237708
181.0509 & 181.1820 & 358 & Ioh & C & 15s \\ % & 24.6593296089325
182.3018 & 182.5007 & 133 & CRI & C & 120s \\ % & 122.262857142863
182.3985 & 182.5936 & 165 & Ham & C & 90s \\ % & 95.203878787877
182.4023 & 182.4603 & 79 & IMi & V & 60s \\ % & 56.5215189873338
183.0322 & 183.1542 & 294 & Ioh & C & 15s \\ % & 28.8768707483035
183.1535 & 183.1918 & 120 & KU & C & 15s \\ % & 20.6343333333279
183.3500 & 183.6056 & 312 & Ham & C & 60s \\ % & 63.8039743589786
183.9424 & 184.1185 & 223 & Aka & C & 60s \\ % & 61.2602690583035
183.9892 & 184.1896 & 249 & KU & C & 15s \\ % & 62.5644979919685
184.2969 & 184.4258 & 131 & DPV & C & 30s \\ % & 78.0683969465753
184.3007 & 184.4606 & 117 & CRI & C & 110s \\ % & 111.139829059824
184.3566 & 184.6071 & 305 & Ham & C & 60s \\ % & 63.9842622950867
185.3574 & 185.6050 & 300 & Ham & C & 60s \\ % & 64.3321333333268
185.3850 & 185.5023 & 54 & CRI & C & 180s \\ % & 180.80962962963
186.3510 & 186.6053 & 307 & Ham & C & 60s \\ % & 64.5912703583064
186.9646 & 187.2131 & 339 & Aka & C & 60s \\ % & 56.3551622418897
186.9663 & 187.1825 & 941 & KU & C & 15s \\ % & 12.8583209351767
187.3066 & 187.5859 & 221 & Shu & C & 60s \\ % & 102.224072398193
187.3450 & 187.6042 & 225 & Ham & C & 90s \\ % & 92.5639111111083
188.2825 & 188.5714 & 190 & Shu & C & 90s \\ % & 124.410315789479
188.2893 & 188.4902 & 133 & CRI & C & 90s \\ % & 123.562105263151
188.3728 & 188.6033 & 168 & Ham & C & 100s \\ % & 111.584523809512
189.0673 & 189.2310 & 422 & Ioh & C & 15s \\ %  26.5324170616125
189.2754 & 189.4815 & 141 & CRI & C & 120s \\ % & 119.340709219871
189.9888 & 190.1950 & 274 & Aka & C & 60s  \\ % 58.0462773722614
190.0895 & 190.1488 & 75 & KU & C & 15s \\ % & 61.406933333342
190.2917 & 190.5815 & 198 & Shu & C & 90s \\ % & 119.493535353541
190.3822 & 190.5574 & 539 & Rui & C & 15s \\ % & 21.0969944341356
190.4082 & 190.5689 & 209 & IMi & C & 60s \\ % & 59.4664114832618
191.3340 & 191.5771 & 112 & Shu & C & 90s \\ % & 180.596785714284
192.2719 & 192.4692 & 106 & CRI & C & 150s \\ % & 153.884150943407
193.3115 & 193.5542 & 322 & DPV & C & 30s \\ % & 58.1437267080781
194.3905 & 194.6037 & 182 & Ham & C & 90s \\ % & 94.2498901098903
194.9459 & 195.1434 & 273 & Aka & C & 60s \\ % & 55.5311355311417
195.9465 & 196.1729 & 307 & Aka & C & 60s \\ % & 56.7392833876256
197.2622 & 197.4690 & 97 & CRI & C & 180s \\ % & 177.273402061844
198.2712 & 198.4347 & 77 & CRI & C & 180s \\ % & 176.550649350648
199.0537 & 199.1781 & 169 & Aka & C & 60s \\ % & 56.6400000000043
199.2778 & 199.4153 & 63 & CRI & C & 180s \\ % & 181.682539682524
199.9491 & 200.1868 & 325 & Aka & C & 60s \\ % & 56.213169230774
200.0005 & 200.1284 & 498 & KU & C & 15s \\ % & 15.2039357429738
200.2561 & 200.4086 & 72 & CRI & C & 180s \\ % & 176.097222222226
200.3151 & 200.5465 & 295 & DPV & C & 30s \\ % & 60.7964745762735
200.9485 & 201.1505 & 278 & Aka & C & 60s \\ % & 55.8050359712225
201.0919 & 201.1445 & 182 & KU & C & 15s\\ %  & 18.0090109890034
201.2603 & 201.4184 & 73 & CRI & C & 180s \\ % & 180.216986301358
201.9539 & 202.0385 & 84 & Aka & C & 60s \\ % & 80.1004761904707
202.0082 & 202.1413 & 381 & KU & C & 15s \\ % & 23.2016797900292
202.3795 & 202.5834 & 174 & Ham & C & 90s \\ % & 94.2871264367838
203.3797 & 203.4749 & 73 & Ham & C & 90s \\ % & 105.770958904082
204.3833 & 204.5628 & 152 & Ham & C & 90s \\ % & 95.077631578958
205.2796 & 205.4469 & 73 & CRI & C & 180s \\ % & 191.105753424671
205.9838 & 206.1055 & 100 & Aka & C & 60s \\ % & 98.2188000000036
206.2906 & 206.4196 & 60 & CRI & C & 180s \\ %& 178.876666666653
207.2783 & 207.4128 & 63 & CRI & C & 180s\\ % & 177.568253968258
207.3619 & 207.5292 & 179 & NKa & C & 70s \\ %& 73.791731843581
208.2654 & 208.3942 & 50 & CRI & C & 180s \\ %& 215.706400000022
209.2673 & 209.3585 & 43 & CRI & C & 180s \\ %& 176.411162790670
210.2773 & 210.3011 & 9 & CRI & C & 180s \\ %& 222.257777777723
211.3259 & 211.5250 & 246 & DPV & C & 30s \\ %& 62.9562601626071
211.3848 & 211.5817 & 169 & Ham & C & 90s \\ %& 93.7050887573961
212.3393 & 212.5117 & 238 & DPV & C & 30s \\ %& 55.6149579831867
212.3873 & 212.4283 & 20 & CRI & C & 180s \\ %& 170.469999999986
213.2956 & 213.3106 & 8 & CRI & C & 150s \\ %& 155.874999999853
214.2643 & 214.3814 & 55 & CRI & C & 180s \\ %& 177.080727272762
214.3811 & 214.5731 & 165 & Ham & C & 90s \\ %& 93.5806060606099
215.0263 & 215.1139 & 113 & Aka & C & 60s \\ %& 60.0410619469095
216.9723 & 217.0540 & 109 & Aka & C & 60s \\ %& 57.8245871559729
218.0176 & 218.1189 & 137 & Aka & C & 60s \\ %& 56.9366423357721
218.2988 & 218.3742 & 36 & CRI & C & 180s \\ %& 174.154444444449
219.2860 & 219.3598 & 35 & CRI & C & 180s \\ %& 175.380571428585
220.2784 & 220.3522 & 35 & CRI & C & 180s \\ %& 175.380571428585
220.3614 & 220.3780 & 47 & DPV & C & 30s \\ %& 23.6646808510319
221.2729 & 221.3488 & 36 & CRI & C & 180s \\ %& 175.354444444489
222.2933 & 222.4011 & 47 & CRI & C & 180s \\ %& 191.317446808558
233.9745 & 234.0597 & 119 & Aka & C & 60s \\ %& 54.9183193277211
240.9856 & 241.0651 & 105 & Aka & C & 60s \\ %& 58.4838095238062
252.9643 & 253.0706 & 145 & Aka & C & 60s \\ %& 56.3884137931061
253.9688 & 254.0852 & 150 & Aka & C & 60s \\ %& 60.0930666666659
255.0095 & 255.0776 & 93 & Aka & C & 60s \\ %& 56.3423655913857
257.9896 & 258.0612 & 93 & Aka & C & 60s \\ %& 59.5939784946139
258.9653 & 259.0434 & 109 & Aka & C & 60s \\ %& 54.9710091743169
262.9793 & 263.0475 & 70 & Aka & C & 60s \\ %& 77.2782857142737
400.6318 & 400.7674 & 170 & deM & C & 60s \\ %& 61.9578823529467
401.6245 & 401.7610 & 177 & deM & C & 60s \\ %& 59.6700564971811
402.5931 & 402.7667 & 224 & deM & C & 60s \\ %& 59.9912500000084
405.1334 & 405.2534 & 187 & OKU & C & 30s \\ %& 48.481283422462
405.2411 & 405.3437 & 398 & KU & C & 15s \\ %& 15.2905527638181
406.1739 & 406.2584 & 137 & OKU & C & 30s \\ %& 46.3416058394106
407.2635 & 407.3860 & 274 & OKU & C & 30s \\ %& 31.6532846715336
410.2192 & 410.3276 & 384 & KU & C & 15s \\ %& 17.4082291666706
410.5449 & 410.7707 & 291 & deM & C & 60s \\ %& 60.0657044673517
411.2529 & 411.3409 & 265 & KU & C & 15s \\ %& 21.7177358490453
412.1101 & 412.2632 & 420 & OKU & C & 30s \\ %& 24.5115238095228
412.1450 & 412.3155 & 240 & OUS & C & 60s \\ %& 54.4091666666681
412.2951 & 412.3847 & 410 & KU & C & 15s \\ %& 11.8986341463454
413.1334 & 413.3133 & 251 & OUS & C & 60s \\ %& 54.953625498019
413.1844 & 413.2627 & 168 & OKU & C & 30s \\ %& 33.3102380952447
414.5778 & 414.7722 & 259 & deM & C & 50s \\ %& 57.8770656370567
415.5750 & 415.7719 & 264 & deM & C & 50s \\ %& 57.4665151515243
416.5745 & 416.7721 & 264 & deM & C & 50s \\ %& 57.6956060606135
417.5298 & 417.7721 & 323 & deM & C & 50s \\ %& 57.8350464396285
418.5337 & 418.7723 & 318 & deM & C & 50s \\ %& 57.849182389927
419.5141 & 419.7658 & 335 & deM & C & 50s \\ %& 57.9369552238878
420.1247 & 420.2652 & 392 & OKU & C & 20s \\ %& 23.9852040816270
420.3159 & 420.3691 & 126 & Mhh & C & 30s \\ %& 29.5355555555582
421.1969 & 421.3432 & 485 & OKU & C & 20s \\ %& 19.0769484536076
421.4615 & 421.7712 & 372 & deM & C & 60s \\ %& 64.949139784951
422.2400 & 422.3598 & 427 & KU & C & 15s  \\ %17.2569555035125
422.5797 & 422.7709 & 243 & deM & C & 60s \\ %& 61.0110288065775
423.5737 & 423.7441 & 220 & deM & C & 60s \\ %& 59.9525454545569
424.4237 & 424.5677 & 68 & CRI & C & 180s \\ %& 176.067647058830
425.3279 & 425.3623 & 17 & CRI & C & 180s \\ %& 168.244705882379
425.6594 & 425.7673 & 142 & deM & C & 60s \\ %& 58.7011267605466
427.2441 & 427.3234 & 99 & OKU & C & 60s \\ %& 62.2779797979704
429.4212 & 429.7636 & 507 & deM & C & 50s \\ %& 51.3636291913211
430.2972 & 430.3898 & 111 & Aka & C & 60s \\ %& 65.1409009009044
430.4310 & 430.7641 & 498 & deM & C & 50s \\ %& 50.8048995983939
431.0769 & 431.3908 & 327 & Aka & C & 60s \\ %& 75.9601223241563
431.2887 & 431.3262 & 187 & OKU & C & 10s \\ %& 10.3636363636206
431.4491 & 431.7639 & 473 & deM & C & 50s \\ %& 50.5173784355163
432.0758 & 432.3870 & 421 & Aka & C & 60s \\ %& 56.8828503562915
432.1526 & 432.2814 & 427 & OKU & C & 20s \\ %& 19.0780327868878
432.4491 & 432.7222 & 393 & deM & C & 50s \\ %& 53.058117048346
432.7184 & 432.9505 & 549 & SWI & C & 30s \\ %& 29.5399635701279
433.0257 & 433.1746 & 205 & Aka & C & 60s \\ %& 55.7900487804988
433.1181 & 433.1680 & 94 & OKU & C & 30s \\ %& 38.9399999999813
433.4813 & 433.7120 & 345 & deM & C & 50s \\ %& 50.7955942029018
433.7205 & 433.9592 & 568 & SWI & C & 30s \\ %& 29.321619718309
434.1071 & 434.1765 & 177 & OKU & C & 30s \\ %& 26.9161581920773
434.1626 & 434.3934 & 319 & Aka & C & 60s \\ %& 55.5332915360469
434.5138 & 434.7672 & 372 & deM & C & 50s \\ %& 51.873010752688
435.5183 & 435.7497 & 347 & deM & C & 50s \\ %& 50.6367723342959
436.1334 & 436.3947 & 673 & OKU & C & 30s \\ %& 26.5561961367021
436.1764 & 436.3933 & 297 & Aka & C & 60s \\ %& 56.1217508417536
437.4966 & 437.7652 & 401 & deM & C & 50s \\ %& 50.8903740648362
437.7663 & 438.0500 & 641 & Ham & C & 30s \\ %& 31.2506708268345
438.1536 & 438.3321 & 464 & OKU & C & 30s \\ %& 26.2530172413872
438.1763 & 438.3509 & 164 & Aka & C & 90s \\ %& 85.0270731707307
438.5217 & 438.7653 & 362 & deM & C & 50s \\ %& 51.1603314917163
439.6275 & 439.7226 & 146 & deM & C & 50s \\ %& 49.3263013698643
440.6808 & 441.0009 & 754 & Ham & C & 30s \\ %& 29.6891777188357
443.5130 & 443.7650 & 382 & deM & C & 50s \\ %& 50.0151832460755
444.0133 & 444.2663 & 326 & OKU & C & 60s \\ %& 60.0742331288306
444.2022 & 444.3335 & 630 & KU & C & 15s \\ %& 11.0179682539697
444.5645 & 444.7650 & 302 & deM & C & 50s \\ %& 50.3847682119139
444.6546 & 444.7029 & 108 & Ham & C & 30s \\ %& 31.7048148148015
444.7109 & 444.9329 & 291 & SWI & C & 60s \\ %& 58.9374570446845
445.0188 & 445.0727 & 73 & OKU & C & 60s \\ %& 56.8898630136971
445.7030 & 445.9290 & 293 & SWI & C & 60s \\ %& 59.6668941979519
445.8825 & 446.0523 & 397 & Ham & C & 30s \\ %& 29.9715869017652
446.2813 & 446.5418 & 115 & CRI & C & 180s \\ %& 188.77565217394
446.6058 & 446.7651 & 246 & deM & C & 50s \\ %& 48.9777235772464
446.6962 & 446.9253 & 554 & SWI & C & 30s \\ %& 28.7423104693167
446.8826 & 447.0524 & 400 & Ham & C & 30s \\ %& 29.6942999999897
447.6844 & 447.9262 & 585 & SWI & C & 30s \\ %& 28.7239658119676
447.8823 & 448.0522 & 400 & Ham & C & 30s \\ %& 29.7159000000089
448.6161 & 448.7668 & 233 & deM & C & 50s \\ %& 48.9119313304617
450.6018 & 450.7427 & 216 & deM & C & 50s \\ %& 49.3924074074025
452.0434 & 452.2581 & 229 & OKU & C & 70s \\ %& 74.0352838427923
452.6021 & 452.7675 & 175 & deM & C & 70s \\ %& 74.7003428571314
452.6796 & 452.9170 & 570 & SWI & C & 30s \\ %& 28.9971228070145
452.6944 & 452.8503 & 370 & Ham & C & 30s \\ %& 29.4236756756829
453.1151 & 453.2357 & 166 & OUS & C & 60s \\ %& 55.8122891566392
453.1175 & 453.2499 & 271 & OKU & C & 30s \\ %& 35.2374907749136
453.8633 & 454.0501 & 440 & Ham & C & 30s \\ %& 29.6966363636374
454.2662 & 454.5835 & 139 & CRI & C & 180s \\ %& 190.278561151072
454.6019 & 454.7676 & 256 & deM & C & 50s \\ %& 48.9510937500052
455.2159 & 455.3197 & 142 & Aka & C & 60s \\ %& 56.2064788732608
455.2260 & 455.6258 & 178 & CRI & C & 180s \\ %& 187.099550561811
455.7169 & 455.9063 & 456 & SWI & C & 30s \\ %& 28.9016666666625
455.8659 & 456.0524 & 437 & Ham & C & 30s \\ %& 29.889244851252
456.6160 & 456.7662 & 232 & deM & C & 50s \\ %& 48.9667241379462
456.6642 & 456.8992 & 568 & SWI & C & 30s \\ %& 28.7588028169035
457.1511 & 457.3774 & 210 & Aka & C & 90s \\ %& 86.1396190476345
457.4431 & 457.7029 & 632 & DPV & C & 30s \\ %& 28.5280379746814
457.7519 & 457.8948 & 348 & DPV & C & 30s \\ %& 28.4987356321833
457.8437 & 460.0401 & 2156 & Ham & C & 80s \\ %& 81.0222448979585
458.0906 & 458.2346 & 192 & Aka & C & 60s \\ %& 57.8364583333358
458.4367 & 458.6848 & 630 & DPV & C & 30s \\ %& 27.036253968257
459.1133 & 459.3638 & 329 & Aka & C & 30s \\ %& 58.8060790273674
459.4343 & 459.7012 & 643 & DPV & C & 30s \\ %& 28.8742768273669
459.7330 & 459.8952 & 395 & SWI & C & 30s \\ %& 28.4964050632877
460.1322 & 460.3618 & 309 & Aka & C & 60s \\ %& 57.2214886731405
460.4348 & 460.7003 & 290 & DPV & C & 30s \\ %& 72.1248275862162
460.6249 & 460.7658 & 213 & deM & C & 50s \\ %& 50.1866666666617
460.6403 & 460.8504 & 502 & SWI & C & 30s \\ %& 29.1745816732989
460.8967 & 461.0397 & 329 & Ham & C & 30s \\ %& 30.5750759878347
461.2501 & 461.3572 & 90 & Aka & C & 90s \\ %& 95.8937777777803
462.2115 & 462.3781 & 230 & Aka & C & 60s\\ % & 55.614086956528
462.2386 & 462.6140 & 166 & CRI & C & 180s \\ %& 188.431084337327
463.2313 & 463.4606 & 96 & CRI & C & 180s \\ %& 199.442916666688
463.6202 & 463.8805 & 628 & SWI & C & 30s \\ %& 28.8231210191045
463.7050 & 463.9222 & 509 & Ham & C & 30s \\ %& 29.8822789783875
464.2403 & 464.3568 & 50 & CRI & C & 180s \\ %& 194.452000000053
464.2898 & 464.7282 & 132 & Ham & C & 120s \\ %& 280.005757575759
465.1728 & 465.3753 & 184 & Aka & C & 90s \\ %& 88.1249999999936
466.2170 & 466.3745 & 148 & Aka & C & 90s \\ %& 84.9932432432592
466.2457 & 466.7264 & 147 & Ham & C & 120s \\ %& 275.581496598647
466.6072 & 466.8666 & 616 & SWI & C & 30s\\ % & 29.3947402597442
467.2329 & 467.3667 & 115 & Aka & C & 90s \\ %& 93.5853913043538
467.2831 & 467.5094 & 103 & CRI & C & 180s \\ %& 182.896310679643
467.6049 & 467.8667 & 620 & SWI & C & 30s \\ %& 29.4943870967733
468.2095 & 468.3831 & 163 & Aka & C & 90s \\ %& 85.061595092036
468.2364 & 468.3052 & 33 & CRI & C & 180s \\ %& 173.343030303057
468.2570 & 468.7270 & 120 & Ham & C & 120s \\ %& 331.458333333312
468.6957 & 468.8701 & 414 & CRI & C & 30s \\ %& 29.4134299516890
469.1586 & 469.3729 & 201 & Aka & C & 90s \\ %& 85.1518407960358
469.2565 & 469.3371 & 53 & Ham & C & 120s \\ %& 124.525283018874
470.2396 & 470.4597 & 568 & DPV & C & 30s \\ %& 26.4923239436623
471.2298 & 471.4295 & 519 & DPV & C & 30s \\ %& 26.2583429672459
471.2369 & 471.3917 & 73 & CRI & C & 180s \\ %& 176.311232876739
471.5972 & 471.7469 & 329 & Ham & C & 30s \\ %& 32.3345896656524
471.6105 & 471.8651 & 615 & SWI & C & 30s \\ %& 28.7795772357699
472.2240 & 472.2862 & 160 & DPV & C & 30s \\ %& 26.6317500000100
473.6029 & 473.8572 & 618 & SWI & C & 30s \\ %& 28.5639482200648
473.8614 & 473.9463 & 40 & APO & R & 180s \\ %& 176.55900000001
473.8754 & 474.0234 & 445 & AKz & C & 30s \\ %& 21.7510112359488
475.1651 & 475.3750 & 197 & Aka & C & 90s \\ %& 85.0931979695452
476.1801 & 476.3762 & 184 & Aka & C & 90s \\ %& 85.1197826086963
476.6262 & 476.7501 & 192 & deM & C & 50s \\ %& 48.7914583333297
476.8672 & 477.0150 & 329 & Ham & C & 30s \\ %& 31.8356231002937
477.1710 & 477.3746 & 189 & Aka & C & 90s \\ %& 86.1113227513202
477.3819 & 477.7083 & 159 & Ham & C & 120s \\ %& 170.408553459139
477.6162 & 477.7497 & 196 & deM & C & 50s \\ %& 51.8846938775626
478.1433 & 478.3747 & 186 & Aka & C & 90s \\ %& 100.526666666670
478.2981 & 478.5067 & 135 & CRI & C & 120s \\ %& 126.555851851882
478.3459 & 478.6813 & 801 & DPV & C & 30s \\ %& 29.1867166042501
478.6127 & 478.8440 & 563 & SWI & C & 30s \\ %& 28.5085612788596
478.6163 & 478.7547 & 261 & deM & C & 40s \\ %& 38.8419923371615
478.8616 & 479.0093 & 363 & Ham & C & 30s \\ %& 28.1743250688672
479.3933 & 479.4937 & 61 & Ham & C & 30s \\ %& 135.320655737675
479.5935 & 479.7534 & 296 & deM & C & 40s \\ %& 39.6971621621602
479.8589 & 480.0067 & 358 & Ham & C & 30s \\ %& 28.6897206703954
480.5946 & 480.7275 & 180 & deM & C & 60s \\ %& 56.830888888892
480.8561 & 481.0039 & 359 & Ham & C & 30s \\ %& 28.5903064066759
481.1812 & 481.4418 & 159 & CRI & C & 120s \\ %& 134.653081761012
481.8533 & 482.0011 & 358 & Ham & C & 30s \\ %& 28.6897206703954
481.8559 & 481.9245 & 45 & APO & R & 90s \\ %& 124.867555555562
482.3181 & 482.7385 & 746 & deM & C & 40s \\ %& 41.6991420911496
482.8505 & 482.9983 & 359 & AKz & C & 30s \\ %& 28.5903064066759
482.8516 & 482.9193 & 40 & APO & R & 90s \\ %& 139.407000000005
483.8306 & 483.9266 & 60 & APO & R & 90s \\ %& 131.356666666672
483.8478 & 483.9956 & 358 & AST & C & 30s \\ %& 28.6897206703954
484.0031 & 484.2401 & 340 & OKU & C & 50s \\ %& 53.2464705882267
484.1190 & 484.3624 & 326 & Aka & C & 30s \\ %& 57.5299386502939
484.3170 & 484.7377 & 754 & deM & C & 40s \\ %& 41.2168169761285
484.8433 & 484.9371 & 39 & APO & R & 90s \\ %& 200.982564102536
484.8450 & 484.9424 & 234 & AKz & C & 30s \\ %& 28.992991452989
484.9443 & 485.0886 & 498 & OKU & C & 20s \\ %& 18.0492369477889
485.1385 & 485.3630 & 311 & Aka & C & 60s \\ %& 55.3916398713764
485.3151 & 485.7127 & 723 & deM & C & 40s \\ %& 40.5237067773181
485.5883 & 485.7823 & 326 & LCO & B & 40s \\ %& 44.4374233128879
485.7142 & 485.9849 & 638 & SWI & C & 30s \\ %& 29.6700313479592
486.3223 & 486.7257 & 690 & deM & C & 40s \\ %& 43.5228405797143
486.7090 & 486.9844 & 646 & SWI & C & 30s \\ %& 29.8445201238377
486.8394 & 486.9869 & 358 & AKz & C & 30s \\ %& 28.6173184357493
487.1144 & 487.2779 & 226 & Aka & C & 60s \\ %& 55.5371681415926
487.2788 & 487.3998 & 308 & Kai & C & 30s \\ %& 26.965584415595
487.3567 & 487.7180 & 647 & deM & C & 40s \\ %& 41.2586089644551
487.8366 & 487.9848 & 145 & AKz & C & 30s \\ %& 81.3550344827772
487.8438 & 487.9105 & 44 & APO & R & 90s \\ %& 124.133636363687
488.2550 & 488.4635 & 524 & Kai & C & 30s \\ %& 27.3919847328269
489.3212 & 489.7185 & 725 & deM & C & 40s \\ %& 40.3568551724173
489.8252 & 489.9030 & 40 & APO & R & 90s \\ %& 161.223000000053
489.8311 & 489.9792 & 145 & AKz & C & 30s \\ %& 81.2954482758617
490.3179 & 490.7164 & 729 & deM & C & 40s \\ %& 40.2392318244185
490.6968 & 491.0050 & 695 & SWI & C & 30s \\ %& 31.3244316546762
490.8283 & 490.9042 & 50 & APO & R & 30s \\ %& 124.295199999983
490.8283 & 490.9769 & 145 & AKz & C & 30s \\ %& 81.5933793103375
491.2290 & 491.4005 & 415 & DPV & C & 30s \\ %& 28.7219277108511
491.7300 & 491.9911 & 608 & SWI & C & 30s \\ %& 30.1151973684209
491.8255 & 491.9736 & 144 & AKz & C & 30s \\ %& 81.9086111111108
491.8302 & 491.9222 & 60 & APO & R & 90s \\ %& 125.596666666644
492.2372 & 492.3971 & 418 & DPV & C & 30s \\ %& 26.0678468899625
492.4199 & 492.7014 & 521 & deM & C & 40s \\ %& 39.6959692898263
493.4081 & 493.6106 & 259 & Vir & C & 60s \\ %& 60.579150579146
493.4247 & 493.6060 & 336 & deM & C & 40s \\ %& 39.6408333333389
494.3928 & 494.7048 & 404 & NDJ & C & 30s \\ %& 59.7420792079112
494.4064 & 494.6458 & 440 & deM & C & 40s\\ % & 40.0253636363615
495.2855 & 495.4244 & 44 & Ham & C & 120s \\ %& 265.908181818139
495.4157 & 495.6274 & 392 & deM & C & 40s \\ %& 39.6782653061241
496.3625 & 496.4006 & 100 & CRI & C & 30s \\ %& 25.9883999999877
497.0856 & 497.3040 & 205 & Aka & C & 90s \\ %& 85.0817560975501
497.0982 & 497.2520 & 200 & OKU & C & 60s \\ %& 59.4765999999956
497.2990 & 497.3700 & 200 & CRI & C & 30s \\ %& 23.7070000000114
497.6945 & 497.9609 & 630 & SWI & C & 30s \\ %& 29.5459682539650
498.0884 & 498.3092 & 207 & Aka & C & 90s \\ %& 85.1938164251195
498.5969 & 498.9545 & 347 & AKz & C & 30s \\ %& 82.0594812680092
499.0839 & 499.3206 & 326 & Aka & C & 60s \\ %& 55.7542331288303
499.3198 & 499.5987 & 394 & deM & C & 50s \\ %& 54.1775634517814
499.3388 & 499.4757 & 40 & Ham & C & 120s \\ %& 288.879000000055
499.7511 & 499.8799 & 40 & PSD & V & 120s \\ %& 271.383000000027
499.9199 & 500.1075 & 449 & OKU & C & 30s \\ %& 29.1150111358636
500.0322 & 500.1840 & 233 & OUS & C & 50s \\ %& 49.319828326194
500.1331 & 500.3276 & 268 & Aka & C & 60s \\ %& 55.730597014927
500.3244 & 500.5589 & 347 & deM & C & 50s \\ %& 51.4086455331334
500.8087 & 500.8656 & 20 & PSD & V & 30s \\ %& 239.157999999934
501.1033 & 501.2522 & 140 & Aka & C & 90s \\ %& 84.9425714285875
501.2746 & 501.4435 & 434 & Kai & C & 30s \\ %& 26.6404608294833
501.2863 & 501.6939 & 125 & Ham & C & 120s \\ %& 274.789120000002
501.3128 & 501.4528 & 208 & deM & C & 50s \\ %& 51.187500000018
501.6869 & 501.9574 & 640 & SWI & C & 30s \\ %& 29.5284375000036
502.1009 & 502.2563 & 66 & Aka & C & 90s \\ %& 196.538787878770
502.2646 & 502.4477 & 469 & Kai & C & 30s \\ %& 26.745927505335
502.3016 & 502.6906 & 118 & Ham & C & 120s \\ %& 277.886440677973
503.2504 & 503.5956 & 447 & DPV & C & 30s \\ %& 59.7388814317629
503.2673 & 503.4509 & 476 & Kai & C & 30s \\ %& 26.3404201680695
503.3325 & 503.4466 & 33 & Ham & C & 120s\\ % & 291.946666666687
503.8009 & 503.8698 & 45 & APO & R & 120s\\ % & 125.443555555527
504.2151 & 504.2519 & 18 & CRI & C & 180s \\ %& 170.02888888875
504.2594 & 504.6283 & 492 & DPV & C & 30s \\ %& 57.796666666666
504.2781 & 504.3504 & 187 & Kai & C & 30s \\ %& 26.4423529411692
504.3165 & 504.4709 & 229 & deM & C & 50s \\ %& 51.2845414846983
504.4208 & 504.5776 & 106 & Pol & V & 60s \\ %& 120.872830188706
504.8086 & 504.8406 & 10 & PSD & C & 120s \\ %& 270.179999999847
505.2564 & 505.6423 & 512 & DPV & C & 30s \\ %& 58.1342968749987
505.3086 & 505.4327 & 35 & Ham & C & 120s \\ %& 299.549714285711
505.3151 & 505.4790 & 232 & deM & C & 50s \\ %& 54.0687931034529
506.2276 & 506.5491 & 148 & CRI & C & 180s \\ %& 180.733783783792
506.2974 & 506.6841 & 117 & Ham & C & 120s \\ %& 278.62290598292
506.3128 & 506.4788 & 247 & deM & C & 50s \\ %& 51.0947368421041
507.0530 & 507.3031 & 232 & Aka & C & 90s \\ %& 86.1708620689562
507.2217 & 507.6148 & 181 & CRI & C & 180s \\ %& 180.684198895030
507.2425 & 507.4697 & 304 & DPV & C & 30s \\ %& 57.5956578947317
507.2747 & 507.4275 & 395 & Kai & C & 30s \\ %& 26.4403037974713
508.0741 & 508.2984 & 204 & Aka & C & 90s \\ %& 88.0319607843255
508.3443 & 508.6279 & 423 & deM & C & 50s \\ %& 50.9433569740025
508.6670 & 508.9697 & 725 & SWI & C & 30s \\ %& 29.0831448275881
508.7893 & 508.8575 & 45 & APO & R & 120s \\ %& 124.099555555537
509.2404 & 509.6015 & 475 & DPV & C & 30s \\ %& 58.6969263157831
509.2740 & 509.4287 & 400 & Kai & C & 30s \\ % 26.4326999999981
509.2960 & 509.4775 & 120 & Ham & C & 120s \\ %& 123.738333333354
509.3142 & 509.6609 & 486 & deM & C & 50s \\ %& 54.6499588477364
509.3807 & 509.4024 & 27 & Vir & C & 30s \\ %& 62.6992592592907
509.6621 & 509.9606 & 712 & SWI & C & 30s \\ %& 29.2323033707853
510.2730 & 510.6325 & 442 & DPV & C & 30s \\ %& 63.2891402714871
510.2974 & 510.4779 & 118 & Ham & C & 120s \\ %& 125.222033898301
510.7116 & 510.9636 & 600 & SWI & C & 30s \\ %& 29.2996666666680
511.2568 & 511.6364 & 492 & DPV & C & 30s \\ %& 59.6756910569074
511.2986 & 511.4780 & 116 & Ham & C & 120s \\ %& 126.682413793094
511.3313 & 511.6014 & 215 & CRI & C & 100s \\ %& 101.575069767447
511.6616 & 511.9714 & 677 & SWI & C & 30s \\ %& 32.5475923190541
511.7843 & 511.8526 & 45 & APO & R & 120s \\ %& 124.291555555598
512.1064 & 512.1975 & 86 & Aka & C & 90s \\ %& 84.6051162790528
512.3448 & 512.5341 & 142 & CRI & C & 100s \\ %& 108.229014084509
512.4610 & 512.6455 & 284 & deM & C & 50s\\ % & 49.1542253520997
513.3008 & 513.4357 & 89 & Ham & C & 120s \\ %& 124.037752809004
513.3464 & 513.5437 & 295 & deM & C & 50s \\ %& 50.8092203389618
513.6533 & 513.9256 & 650 & SWI & C & 30s \\ %& 29.2057230769346
514.0302 & 514.2753 & 230 & Aka & C & 90s \\ %& 85.1027826086879
514.3210 & 514.6426 & 509 & deM & C & 50s \\ %& 47.6036149312359
514.6667 & 514.9506 & 678 & SWI & C & 30s \\ %& 29.188731563424
515.0450 & 515.2708 & 212 & Aka & C & 90s \\ %& 85.0571698113408
515.3041 & 515.4358 & 87 & Ham & C & 120s \\ %& 123.872183908069
515.3188 & 515.5408 & 326 & deM & C & 50s \\ %& 51.8582822085837
515.6622 & 515.9495 & 680 & SWI & C & 30s \\ %& 29.5142941176419
516.6583 & 516.9533 & 697 & SWI & C & 30s \\ %& 29.5781922525057
518.6527 & 518.9470 & 695 & SWI & C & 30s \\ %& 29.5964316546789
519.0029 & 519.1708 & 230 & OKU & C & 60s \\ %& 56.1024347826205
519.0214 & 519.2667 & 230 & Aka & C & 90s \\ %& 85.1779130434944
519.2799 & 519.4124 & 350 & Kai & C & 30s \\ %& 25.7285714285838
519.3333 & 519.5502 & 275 & Vir & C & 60s \\ %& 61.1714909090939
519.6225 & 519.8238 & 128 & APO & R & 120s \\ %& 128.932187500041
519.9808 & 520.0929 & 150 & OKU & C & 60s \\ %& 57.6162666666328
520.2885 & 520.3818 & 164 & Kai & C & 30s \\ %& 42.1958536585362
520.3317 & 520.5676 & 300 & Vir & C & 60s \\ %& 60.9625333333377
521.0101 & 521.2758 & 242 & Aka & C & 90s \\ %& 87.890413223154
521.3434 & 521.4133 & 90 & Vir & C & 60s \\ %& 60.1817777778499
521.6488 & 521.9501 & 706 & SWI & C & 30s \\ %& 29.8828895184098
521.9281 & 522.0740 & 188 & OKU & C & 60s \\ %& 60.0891489361625
522.2675 & 522.5786 & 274 & CRI & C & 90s \\ %& 91.1242335766456
522.6423 & 522.8950 & 590 & SWI & C & 30s \\ %& 30.0174237288142
523.0150 & 523.1533 & 190 & Aka & C & 60s \\ %& 55.9269473684021
523.2013 & 523.4273 & 342 & CRI & C & 50s \\ %& 50.1152046783623
524.2836 & 524.4310 & 389 & Kai & C & 30s \\ %& 25.7567095115818
525.0338 & 525.2298 & 183 & Aka & C & 90s \\ %& 85.5759562841118
525.1277 & 525.2002 & 100 & OKU & C & 60s \\ %& 55.7099999999921
525.3529 & 525.6127 & 394 & deM & C & 50s \\ %& 49.9891370558466
525.7207 & 525.9603 & 518 & SWI & C & 30s \\ %& 32.9776833976827
526.1167 & 526.2295 & 142 & OKU & C & 60s \\ %& 61.6825352112633
526.3328 & 526.6065 & 417 & deM & C & 50s \\ %& 49.7258513189371
526.3806 & 526.4500 & 190 & Kai & C & 30s \\ %& 24.5955789474080
527.2792 & 527.4898 & 274 & DPV & C & 60s \\ %& 59.433722627737
527.6442 & 527.9110 & 623 & SWI & C & 30s \\ %& 30.0120706260017
528.2642 & 528.5209 & 348 & DPV & C & 60s \\ %& 56.752528735638
529.6486 & 529.7859 & 80 & APO & R & 140s \\ %& 141.371499999981
529.9942 & 530.1486 & 122 & Aka & C & 90s \\ %& 102.402950819679
530.3289 & 530.5774 & 365 & deM & C & 50s \\ %& 51.8421917808303
531.3075 & 531.3456 & 18 & CRI & C & 180s \\ %& 176.268888888821
531.6870 & 531.9181 & 552 & SWI & C & 30s \\ %& 29.184855072459
532.0508 & 532.1893 & 190 & OKU & C & 50s \\ %& 56.017894736852
532.3580 & 532.5960 & 355 & deM & C & 50s \\ %& 50.9442253521264
532.9351 & 533.1373 & 260 & Aka & C & 60s \\ %& 60.2195384615212
533.0956 & 533.2099 & 157 & OKU & C & 60s \\ %& 55.9459872611231
533.2494 & 533.5481 & 406 & CRI & C & 60s \\ %& 56.5829556650118
533.3296 & 533.5460 & 311 & deM & C & 50s \\ %& 53.1413504823211
533.6436 & 533.9217 & 664 & SWI & C & 30s \\ % 29.1970481927704
533.9785 & 534.2081 & 314 & Aka & C & 60s \\ %& 56.1988535031548
533.9785 & 534.2092 & 427 & OUS & C & 45s \\ %& 39.6966744730590
534.2506 & 534.4643 & 295 & CRI & C & 60s \\ %& 55.6124745762762
534.3341 & 534.5567 & 338 & deM & C & 50s \\ %& 49.922011834305
534.3360 & 534.5821 & 153 & Ham & C & 120s \\ %& 132.019869281021
534.6287 & 534.9207 & 697 & SWI & C & 30s \\ %& 29.2063127690138
535.0386 & 535.2630 & 260 & Aka & C & 60s \\ %& 67.596769230789
535.0462 & 535.1690 & 449 & OKU & C & 15s \\ %& 16.6457015590169
535.3321 & 535.5365 & 308 & deM & C & 50s \\ %& 50.3609090909309
535.5784 & 535.6781 & 215 & LCO & B & 30s \\ %& 33.0980465116216
535.6222 & 535.9074 & 681 & SWI & C & 30s \\ %& 29.1942437591817
536.0508 & 536.1191 & 231 & OKU & C & 15s \\ %& 18.5762770562853
536.6184 & 536.8982 & 668 & SWI & C & 30s \\ %& 29.2001796407215
536.6505 & 536.8338 & 108 & APO & R & 120s \\ %& 139.704814814840
537.3684 & 537.5250 & 200 & Vir & C & 60s \\ %& 60.6862000000112
538.3083 & 538.3851 & 206 & Kai & C & 30s \\ %& 25.2452427184192
538.4307 & 538.5733 & 220 & deM & C & 50s \\ %& 49.0347272727335
538.6251 & 538.9015 & 660 & SWI & C & 30s \\ %& 29.1938787878893
539.3493 & 539.5169 & 258 & deM & C & 50s \\ %& 49.1536434108504
540.2750 & 540.5251 & 345 & CRI & C & 60s \\ %& 55.654028985501
540.3359 & 540.5327 & 298 & deM & C & 50s \\ %& 50.082281879177
540.9447 & 541.2095 & 361 & Aka & C & 60s \\ %& 56.3953462603966
541.0791 & 541.1865 & 252 & OKU & C & 30s \\ %& 29.8506349206295
541.3390 & 541.5364 & 303 & deM & C & 50s \\ %& 49.3114191418863
541.9404 & 542.0951 & 209 & Aka & C & 60s \\ %& 56.9860287081538
542.3367 & 542.5314 & 295 & deM & C & 50s \\ %& 50.0477288135627
542.6230 & 542.8038 & 432 & SWI & C & 30s \\ %& 29.176203703699
543.9660 & 544.2697 & 387 & Aka & C & 60s \\ %& 60.8208785529571
544.9395 & 545.1760 & 319 & Aka & C & 60s \\ %& 57.0771159874857
546.3242 & 546.5635 & 315 & DPV & C & 30s \\ %& 58.658793650782
551.0375 & 551.1909 & 199 & Aka & C & 60s \\ %& 59.6369849246376
551.9365 & 552.1531 & 197 & Aka & C & 90s \\ %& 88.031675126891
553.2850 & 553.4517 & 468 & CRI & C & 20s \\ %& 23.7903418803403
553.9543 & 554.1409 & 171 & Aka & C & 90s \\ %& 87.3230409356718
554.3447 & 554.5049 & 450 & CRI & C & 20s \\ %& 23.7739555555616
555.0010 & 555.1184 & 110 & Aka & C & 90s\\ % & 85.2759999999804
556.9497 & 557.1381 & 173 & Aka & C & 90s \\ %& 87.1315606936423
557.3725 & 557.5216 & 230 & deM & C & 50s \\ %& 49.0401739130771
557.9524 & 558.1406 & 145 & Aka & C & 90s \\ %& 105.189517241342
559.0003 & 559.1310 & 122 & Aka & C & 90s \\ %& 85.618688524543
559.9481 & 560.1253 & 165 & Aka & C & 90s \\ %& 85.830787878832
563.9978 & 564.1136 & 156 & Aka & C & 60s \\ %& 57.1802564102762
569.3144 & 569.3755 & 74 & Vol & Rc & 60s \\ %& 64.4329729729851
570.0090 & 570.1217 & 104 & Aka & C & 90s \\ %& 86.695000000015
570.9599 & 571.1088 & 137 & Aka & C & 90s \\ %& 86.9559124087755
574.0236 & 574.1456 & 101 & Aka & C & 90s \\ %& 97.4336633663
574.9683 & 575.1525 & 172 & Aka & C & 90s \\ %& 85.5690697674582
575.9570 & 576.0648 & 97 & Aka & C & 90s \\ %& 89.0919587628843
576.9617 & 577.1256 & 137 & Aka & C & 90s \\ %& 96.4157664233655
577.6484 & 577.7664 & 281 & SWI & C & 30s \\ %& 29.3067615658173
581.9754 & 582.1114 & 181 & Aka & C & 60s \\ %& 57.9580110497081
588.9636 & 589.1050 & 196 & Aka & C & 60s \\ %& 55.3671428571323
590.6471 & 590.7641 & 280 & SWI & C & 30s \\ % 29.1278571428454
591.9666 & 592.1211 & 214 & Aka & C & 60s \\ %& 55.4102803738255
\end{longtable}
\begin{longtable}{cccc}\label{tab:nsh1}
\caption{Log of the maximum timings of negative superhumps supercycle 2011 S1}
\hline
E & The timings of maximum\commenta & $O-C$ & error  \\
\hline
\endhead
\hline
  \multicolumn{4}{l}{\commenta BJD$-$2455600} \\
\hline
\endfoot
\hline
  \multicolumn{4}{l}{\commenta BJD$-$2455600.} \\
\hline
\endlastfoot
0 & 91.0210 & 0.0010 & 0.0010 \\
1 & 91.0857 & 0.0034 & 0.0014 \\
2 & 91.1366 & $-$0.0081 & 0.0010 \\
3 & 91.2149 & 0.0079 & 0.0004 \\
4 & 91.2706 & 0.0012 & 0.0003 \\
5 & 91.3319 & 0.0002 & 0.0003 \\
8 & 91.5213 & 0.0026 & 0.0006 \\
9 & 91.5830 & 0.0020 & 0.0003 \\
10 & 91.6479 & 0.0045 & 0.0004 \\
11 & 91.7092 & 0.0035 & 0.0005 \\
13 & 91.8352 & 0.0048 & 0.0004 \\
14 & 91.8990 & 0.0063 & 0.0005 \\
15 & 91.9561 & 0.0010 & 0.0003 \\
16 & 92.0147 & $-$0.0028 & 0.0011 \\
17 & 92.0853 & 0.0055 & 0.0009 \\
18 & 92.1492 & 0.0071 & 0.0006 \\
19 & 92.2114 & 0.0069 & 0.0007 \\
26 & 92.6447 & 0.0039 & 0.0009 \\
27 & 92.7049 & 0.0017 & 0.0006 \\
31 & 92.9549 & 0.0024 & 0.0025 \\
32 & 93.0163 & 0.0015 & 0.0007 \\
33 & 93.0815 & 0.0043 & 0.0010 \\
34 & 93.1446 & 0.0051 & 0.0005 \\
35 & 93.2025 & 0.0006 & 0.0007 \\
36 & 93.2664 & 0.0022 & 0.0006 \\
37 & 93.3282 & 0.0016 & 0.0006 \\
38 & 93.3887 & $-$0.0002 & 0.0003 \\
39 & 93.4558 & 0.0045 & 0.0003 \\
41 & 93.5811 & 0.0051 & 0.0004 \\
42 & 93.6439 & 0.0056 & 0.0004 \\
43 & 93.7080 & 0.0074 & 0.0006 \\
44 & 93.7701 & 0.0071 & 0.0005 \\
48 & 94.0174 & 0.0051 & 0.0009 \\
49 & 94.0838 & 0.0092 & 0.0004 \\
50 & 94.1466 & 0.0096 & 0.0002 \\
51 & 94.2089 & 0.0096 & 0.0003 \\
52 & 94.2645 & 0.0028 & 0.0003 \\
53 & 94.3308 & 0.0068 & 0.0005 \\
56 & 94.5217 & 0.0106 & 0.0007 \\
57 & 94.5786 & 0.0052 & 0.0004 \\
58 & 94.6466 & 0.0109 & 0.0005 \\
59 & 94.7129 & 0.0148 & 0.0017 \\
65 & 95.0800 & 0.0079 & 0.0006 \\
66 & 95.1399 & 0.0055 & 0.0006 \\
67 & 95.2012 & 0.0044 & 0.0005 \\
68 & 95.2673 & 0.0082 & 0.0004 \\
69 & 95.3294 & 0.0079 & 0.0008 \\
73 & 95.5839 & 0.0131 & 0.0011 \\
74 & 95.6443 & 0.0111 & 0.0003 \\
75 & 95.7037 & 0.0082 & 0.0005 \\
80 & 96.0138 & 0.0066 & 0.0009 \\
81 & 96.0797 & 0.0101 & 0.0005 \\
82 & 96.1415 & 0.0096 & 0.0012 \\
83 & 96.2059 & 0.0117 & 0.0005 \\
84 & 96.2665 & 0.0099 & 0.0004 \\
85 & 96.3263 & 0.0074 & 0.0008 \\
86 & 96.3907 & 0.0094 & 0.0007 \\
87 & 96.4507 & 0.0071 & 0.0003 \\
88 & 96.5141 & 0.0082 & 0.0013 \\
89 & 96.5767 & 0.0084 & 0.0004 \\
90 & 96.6424 & 0.0118 & 0.0003 \\
92 & 96.7647 & 0.0094 & 0.0005 \\
97 & 97.0762 & 0.0092 & 0.0008 \\
98 & 97.1412 & 0.0119 & 0.0008 \\
99 & 97.2086 & 0.0169 & 0.0015 \\
100 & 97.2631 & 0.0091 & 0.0006 \\
101 & 97.3310 & 0.0146 & 0.0012 \\
102 & 97.3904 & 0.0117 & 0.0011 \\
103 & 97.4557 & 0.0146 & 0.0005 \\
104 & 97.5151 & 0.0118 & 0.0003 \\
105 & 97.5805 & 0.0148 & 0.0004 \\
106 & 97.6441 & 0.0161 & 0.0005 \\
107 & 97.6968 & 0.0064 & 0.0004 \\
112 & 98.0188 & 0.0167 & 0.0024 \\
113 & 98.0816 & 0.0172 & 0.0013 \\
114 & 98.1413 & 0.0145 & 0.0007 \\
115 & 98.2044 & 0.0153 & 0.0008 \\
116 & 98.2669 & 0.0154 & 0.0005 \\
117 & 98.3234 & 0.0096 & 0.0003 \\
118 & 98.3977 & 0.0216 & 0.0014 \\
119 & 98.4545 & 0.0161 & 0.0011 \\
120 & 98.5081 & 0.0073 & 0.0010 \\
121 & 98.5759 & 0.0127 & 0.0008 \\
122 & 98.6327 & 0.0073 & 0.0003 \\
123 & 98.6976 & 0.0098 & 0.0011 \\
124 & 98.7624 & 0.0122 & 0.0081 \\
125 & 98.8246 & 0.0121 & 0.0007 \\
126 & 98.8850 & 0.0101 & 0.0011 \\
130 & 99.1398 & 0.0156 & 0.0008 \\
131 & 99.1883 & 0.0018 & 0.0085 \\
133 & 99.3225 & 0.0113 & 0.0030 \\
134 & 99.3823 & 0.0088 & 0.0014 \\
135 & 99.4515 & 0.0156 & 0.0006 \\
136 & 99.5140 & 0.0158 & 0.0004 \\
137 & 99.5756 & 0.0151 & 0.0005 \\
138 & 99.6382 & 0.0153 & 0.0003 \\
139 & 99.7031 & 0.0179 & 0.0005 \\
145 & 100.0738 & 0.0145 & 0.0012 \\
146 & 100.1355 & 0.0138 & 0.0012 \\
147 & 100.2015 & 0.0175 & 0.0005 \\
148 & 100.2652 & 0.0189 & 0.0004 \\
149 & 100.3243 & 0.0156 & 0.0007 \\
150 & 100.3838 & 0.0128 & 0.0011 \\
151 & 100.4450 & 0.0117 & 0.0005 \\
154 & 100.6386 & 0.0182 & 0.0003 \\
155 & 100.6965 & 0.0138 & 0.0005 \\
156 & 100.7617 & 0.0167 & 0.0007 \\
157 & 100.8236 & 0.0162 & 0.0009 \\
158 & 100.8832 & 0.0135 & 0.0008 \\
159 & 100.9479 & 0.0159 & 0.0002 \\
160 & 101.0072 & 0.0128 & 0.0003 \\
165 & 101.3212 & 0.0151 & 0.0005 \\
166 & 101.3789 & 0.0105 & 0.0004 \\
167 & 101.4425 & 0.0117 & 0.0013 \\
168 & 101.5147 & 0.0216 & 0.0007 \\
169 & 101.5705 & 0.0151 & 0.0002 \\
170 & 101.6316 & 0.0139 & 0.0002 \\
176 & 102.0040 & 0.0121 & 0.0012 \\
177 & 102.0636 & 0.0094 & 0.0011 \\
178 & 102.1317 & 0.0152 & 0.0005 \\
179 & 102.1937 & 0.0149 & 0.0007 \\
181 & 102.3143 & 0.0107 & 0.0005 \\
182 & 102.3787 & 0.0128 & 0.0002 \\
186 & 102.6321 & 0.0168 & 0.0005 \\
187 & 102.6930 & 0.0154 & 0.0003 \\
188 & 102.7587 & 0.0188 & 0.0006 \\
189 & 102.8188 & 0.0166 & 0.0007 \\
190 & 102.8770 & 0.0125 & 0.0006 \\
191 & 102.9407 & 0.0138 & 0.0003 \\
192 & 103.0038 & 0.0145 & 0.0008 \\
198 & 103.3778 & 0.0145 & 0.0012 \\
199 & 103.4415 & 0.0158 & 0.0022 \\
202 & 103.6263 & 0.0136 & 0.0011 \\
203 & 103.6883 & 0.0133 & 0.0003 \\
204 & 103.7560 & 0.0186 & 0.0008 \\
206 & 103.8776 & 0.0156 & 0.0007 \\
207 & 103.9370 & 0.0126 & 0.0006 \\
208 & 104.0043 & 0.0176 & 0.0009 \\
214 & 104.3729 & 0.0121 & 0.0009 \\
215 & 104.4386 & 0.0155 & 0.0005 \\
216 & 104.5010 & 0.0155 & 0.0005 \\
218 & 104.6293 & 0.0192 & 0.0006 \\
219 & 104.6846 & 0.0121 & 0.0004 \\
220 & 104.7535 & 0.0187 & 0.0006 \\
221 & 104.8090 & 0.0119 & 0.0004 \\
222 & 104.8762 & 0.0167 & 0.0002 \\
223 & 104.9395 & 0.0177 & 0.0009 \\
224 & 104.9994 & 0.0152 & 0.0002 \\
225 & 105.0629 & 0.0164 & 0.0005 \\
226 & 105.1244 & 0.0155 & 0.0004 \\
227 & 105.1875 & 0.0164 & 0.0003 \\
228 & 105.2468 & 0.0133 & 0.0008 \\
229 & 105.3077 & 0.0119 & 0.0010 \\
230 & 105.3742 & 0.0160 & 0.0003 \\
235 & 105.6906 & 0.0207 & 0.0006 \\
236 & 105.7487 & 0.0165 & 0.0005 \\
237 & 105.8112 & 0.0167 & 0.0006 \\
238 & 105.8663 & 0.0094 & 0.0006 \\
239 & 105.9344 & 0.0152 & 0.0015 \\
240 & 106.0046 & 0.0231 & 0.0009 \\
241 & 106.0580 & 0.0140 & 0.0011 \\
242 & 106.1221 & 0.0158 & 0.0008 \\
243 & 106.1854 & 0.0168 & 0.0019 \\
248 & 106.4954 & 0.0151 & 0.0005 \\
250 & 106.6221 & 0.0171 & 0.0003 \\
251 & 106.6792 & 0.0119 & 0.0004 \\
252 & 106.7460 & 0.0163 & 0.0004 \\
253 & 106.8057 & 0.0137 & 0.0011 \\
254 & 106.8708 & 0.0164 & 0.0013 \\
261 & 107.3024 & 0.0116 & 0.0007 \\
262 & 107.3662 & 0.0131 & 0.0006 \\
268 & 107.7360 & 0.0088 & 0.0010 \\
269 & 107.8029 & 0.0134 & 0.0004 \\
270 & 107.8591 & 0.0073 & 0.0005 \\
272 & 107.9807 & 0.0042 & 0.0008 \\
273 & 108.0522 & 0.0134 & 0.0008 \\
274 & 108.1067 & 0.0056 & 0.0005 \\
275 & 108.1797 & 0.0162 & 0.0003 \\
276 & 108.2419 & 0.0161 & 0.0012 \\
278 & 108.3574 & 0.0069 & 0.0004 \\
279 & 108.4284 & 0.0155 & 0.0009 \\
284 & 108.7351 & 0.0105 & 0.0007 \\
285 & 108.7976 & 0.0107 & 0.0004 \\
286 & 108.8617 & 0.0124 & 0.0002 \\
287 & 108.9258 & 0.0142 & 0.0009 \\
288 & 108.9900 & 0.0161 & 0.0004 \\
300 & 109.7315 & 0.0095 & 0.0021 \\
301 & 109.7956 & 0.0112 & 0.0008 \\
302 & 109.8582 & 0.0116 & 0.0008 \\
310 & 110.3521 & 0.0067 & 0.0009 \\
311 & 110.4163 & 0.0085 & 0.0006 \\
320 & 110.9740 & 0.0052 & 0.0011 \\
321 & 111.0405 & 0.0093 & 0.0007 \\
322 & 111.1021 & 0.0086 & 0.0011 \\
323 & 111.1697 & 0.0139 & 0.0009 \\
324 & 111.2291 & 0.0110 & 0.0009 \\
325 & 111.2820 & 0.0015 & 0.0006 \\
326 & 111.3529 & 0.0100 & 0.0007 \\
331 & 111.6634 & 0.0089 & 0.0004 \\
332 & 111.7235 & 0.0066 & 0.0006 \\
347 & 112.6572 & 0.0053 & 0.0008 \\
348 & 112.7221 & 0.0078 & 0.0007 \\
349 & 112.7834 & 0.0067 & 0.0004 \\
353 & 113.0335 & 0.0074 & 0.0008 \\
354 & 113.0937 & 0.0054 & 0.0004 \\
356 & 113.2221 & 0.0091 & 0.0008 \\
357 & 113.2797 & 0.0044 & 0.0007 \\
358 & 113.3427 & 0.0050 & 0.0007 \\
359 & 113.4082 & 0.0081 & 0.0008 \\
360 & 113.4722 & 0.0098 & 0.0020 \\
361 & 113.5312 & 0.0064 & 0.0005 \\
362 & 113.5956 & 0.0085 & 0.0005 \\
363 & 113.6552 & 0.0058 & 0.0005 \\
367 & 113.9015 & 0.0027 & 0.0035 \\
368 & 113.9701 & 0.0089 & 0.0005 \\
369 & 114.0324 & 0.0089 & 0.0005 \\
370 & 114.0935 & 0.0077 & 0.0004 \\
371 & 114.1530 & 0.0049 & 0.0004 \\
373 & 114.2806 & 0.0078 & 0.0009 \\
374 & 114.3419 & 0.0068 & 0.0003 \\
375 & 114.4033 & 0.0058 & 0.0003 \\
376 & 114.4689 & 0.0091 & 0.0006 \\
377 & 114.5306 & 0.0084 & 0.0004 \\
378 & 114.5926 & 0.0081 & 0.0004 \\
379 & 114.6569 & 0.0100 & 0.0004 \\
380 & 114.7153 & 0.0061 & 0.0006 \\
381 & 114.7800 & 0.0085 & 0.0003 \\
382 & 114.8435 & 0.0096 & 0.0002 \\
384 & 114.9694 & 0.0109 & 0.0007 \\
385 & 115.0326 & 0.0117 & 0.0007 \\
386 & 115.0927 & 0.0095 & 0.0003 \\
387 & 115.1559 & 0.0103 & 0.0010 \\
388 & 115.2147 & 0.0068 & 0.0006 \\
389 & 115.2835 & 0.0132 & 0.0008 \\
390 & 115.3399 & 0.0073 & 0.0010 \\
392 & 115.4709 & 0.0136 & 0.0010 \\
393 & 115.5332 & 0.0136 & 0.0018 \\
392 & 115.4717 & 0.0144 & 0.0006 \\
395 & 115.6529 & 0.0086 & 0.0011 \\
396 & 115.7114 & 0.0048 & 0.0016 \\
397 & 115.7713 & 0.0023 & 0.0007 \\
398 & 115.8365 & 0.0052 & 0.0004 \\
399 & 115.9003 & 0.0066 & 0.0005 \\
402 & 116.0850 & 0.0043 & 0.0005 \\
404 & 116.2054 & 0.0001 & 0.0035 \\
405 & 116.2673 & $-$0.0003 & 0.0006 \\
406 & 116.3333 & 0.0032 & 0.0007 \\
407 & 116.4015 & 0.0091 & 0.0004 \\
408 & 116.4596 & 0.0049 & 0.0007 \\
409 & 116.5183 & 0.0013 & 0.0006 \\
410 & 116.5866 & 0.0072 & 0.0008 \\
411 & 116.6450 & 0.0033 & 0.0006 \\
412 & 116.7064 & 0.0023 & 0.0007 \\
413 & 116.7785 & 0.0120 & 0.0007 \\
414 & 116.8341 & 0.0054 & 0.0006 \\
415 & 116.9003 & 0.0092 & 0.0004 \\
419 & 117.1423 & 0.0019 & 0.0006 \\
420 & 117.2070 & 0.0042 & 0.0005 \\
421 & 117.2664 & 0.0012 & 0.0009 \\
422 & 117.3272 & $-$0.0003 & 0.0017 \\
423 & 117.3932 & 0.0034 & 0.0006 \\
425 & 117.5156 & 0.0011 & 0.0029 \\
426 & 117.5742 & $-$0.0027 & 0.0005 \\
427 & 117.6438 & 0.0046 & 0.0008 \\
428 & 117.6991 & $-$0.0024 & 0.0004 \\
429 & 117.7643 & 0.0004 & 0.0005 \\
428 & 117.6994 & $-$0.0021 & 0.0003 \\
431 & 117.9065 & 0.0179 & 0.0012 \\
433 & 118.0121 & $-$0.0011 & 0.0038 \\
434 & 118.0766 & 0.0010 & 0.0009 \\
435 & 118.1405 & 0.0026 & 0.0004 \\
436 & 118.1950 & $-$0.0052 & 0.0007 \\
438 & 118.3208 & $-$0.0042 & 0.0003 \\
439 & 118.3887 & 0.0014 & 0.0004 \\
442 & 118.5750 & 0.0007 & 0.0009 \\
443 & 118.6307 & $-$0.0059 & 0.0006 \\
444 & 118.6970 & $-$0.0020 & 0.0005 \\
445 & 118.7583 & $-$0.0030 & 0.0005 \\
446 & 118.8207 & $-$0.0029 & 0.0007 \\
447 & 118.8825 & $-$0.0035 & 0.0005 \\
448 & 118.9472 & $-$0.0011 & 0.0009 \\
449 & 119.0081 & $-$0.0026 & 0.0006 \\
450 & 119.0679 & $-$0.0051 & 0.0007 \\
454 & 119.3141 & $-$0.0083 & 0.0020 \\
455 & 119.3818 & $-$0.0029 & 0.0009 \\
456 & 119.4451 & $-$0.0019 & 0.0021 \\
459 & 119.6273 & $-$0.0068 & 0.0012 \\
469 & 120.2506 & $-$0.0069 & 0.0004 \\
470 & 120.3179 & $-$0.0019 & 0.0016 \\
471 & 120.3768 & $-$0.0054 & 0.0014 \\
472 & 120.4399 & $-$0.0046 & 0.0004 \\
475 & 120.6285 & $-$0.0030 & 0.0007 \\
476 & 120.6791 & $-$0.0147 & 0.0006 \\
477 & 120.7492 & $-$0.0070 & 0.0003 \\
478 & 120.8101 & $-$0.0084 & 0.0007 \\
479 & 120.8775 & $-$0.0033 & 0.0006 \\
480 & 120.9259 & $-$0.0173 & 0.0007 \\
487 & 121.3760 & $-$0.0035 & 0.0014 \\
489 & 121.4915 & $-$0.0127 & 0.0010 \\
492 & 121.6760 & $-$0.0153 & 0.0002 \\
493 & 121.7374 & $-$0.0162 & 0.0015 \\
494 & 121.7993 & $-$0.0167 & 0.0004 \\
\end{longtable}

%\clearpage 

\begin{longtable}{cccc}\label{tab:nsh2}
\caption{Log of the maximum timings of negative superhumps during supercycle 2011 S2}
\hline
E & The timings of maximum\commenta & $O-C$ & error  \\
\hline
\endhead
\hline
  \multicolumn{4}{l}{\commenta BJD$-$2455600} \\
\hline
\endfoot
\hline
  \multicolumn{4}{l}{\commenta BJD$-$2455600.} \\
\hline
\endlastfoot
0 & 142.3454 & $-$0.0006 & 0.0005 \\
1 & 142.4068 & $-$0.0016 & 0.0004 \\
2 & 142.4684 & $-$0.0023 & 0.0009 \\
3 & 142.5290 & $-$0.0040 & 0.0007 \\
10 & 142.9677 & $-$0.0017 & 0.0012 \\
11 & 143.0307 & $-$0.0011 & 0.0011 \\
13 & 143.1522 & $-$0.0042 & 0.0019 \\
14 & 143.2161 & $-$0.0026 & 0.0010 \\
15 & 143.2793 & $-$0.0018 & 0.0014 \\
16 & 143.3413 & $-$0.0021 & 0.0008 \\
17 & 143.4055 & $-$0.0002 & 0.0006 \\
18 & 143.4689 & 0.0008 & 0.0006 \\
19 & 143.5318 & 0.0014 & 0.0004 \\
20 & 143.5954 & 0.0026 & 0.0008 \\
21 & 143.6527 & $-$0.0024 & 0.0005 \\
23 & 143.7788 & $-$0.0010 & 0.0005 \\
24 & 143.8478 & 0.0056 & 0.0006 \\
27 & 144.0266 & $-$0.0026 & 0.0014 \\
28 & 144.0810 & $-$0.0105 & 0.0013 \\
29 & 144.1471 & $-$0.0068 & 0.0020 \\
30 & 144.2141 & $-$0.0020 & 0.0006 \\
31 & 144.2813 & 0.0028 & 0.0008 \\
32 & 144.3421 & 0.0012 & 0.0006 \\
33 & 144.4076 & 0.0044 & 0.0005 \\
34 & 144.4658 & 0.0003 & 0.0026 \\
35 & 144.5267 & $-$0.0011 & 0.0003 \\
36 & 144.5886 & $-$0.0016 & 0.0005 \\
37 & 144.6576 & 0.0051 & 0.0005 \\
38 & 144.7142 & $-$0.0007 & 0.0013 \\
39 & 144.7790 & 0.0018 & 0.0007 \\
40 & 144.8413 & 0.0017 & 0.0004 \\
42 & 144.9687 & 0.0044 & 0.0013 \\
43 & 145.0284 & 0.0018 & 0.0009 \\
44 & 145.0887 & $-$0.0002 & 0.0008 \\
45 & 145.1539 & 0.0026 & 0.0007 \\
46 & 145.2155 & 0.0019 & 0.0007 \\
47 & 145.2783 & 0.0023 & 0.0013 \\
48 & 145.3405 & 0.0022 & 0.0009 \\
49 & 145.3999 & $-$0.0007 & 0.0008 \\
50 & 145.4638 & 0.0009 & 0.0011 \\
51 & 145.5249 & $-$0.0004 & 0.0010 \\
53 & 145.6530 & 0.0030 & 0.0008 \\
54 & 145.7172 & 0.0049 & 0.0006 \\
55 & 145.7802 & 0.0055 & 0.0009 \\
56 & 145.8386 & 0.0016 & 0.0008 \\
57 & 145.9026 & 0.0033 & 0.0003 \\
61 & 146.1581 & 0.0094 & 0.0012 \\
62 & 146.2145 & 0.0035 & 0.0006 \\
63 & 146.2764 & 0.0031 & 0.0005 \\
64 & 146.3406 & 0.0049 & 0.0008 \\
65 & 146.3995 & 0.0015 & 0.0006 \\
66 & 146.4646 & 0.0043 & 0.0008 \\
67 & 146.5278 & 0.0051 & 0.0005 \\
68 & 146.5906 & 0.0056 & 0.0018 \\
70 & 146.7147 & 0.0049 & 0.0007 \\
72 & 146.8375 & 0.0031 & 0.0003 \\
73 & 146.9020 & 0.0052 & 0.0011 \\
74 & 146.9617 & 0.0026 & 0.0004 \\
75 & 147.0288 & 0.0073 & 0.0003 \\
76 & 147.0829 & $-$0.0009 & 0.0008 \\
77 & 147.1530 & 0.0069 & 0.0004 \\
78 & 147.2076 & $-$0.0008 & 0.0007 \\
79 & 147.2728 & 0.0020 & 0.0004 \\
80 & 147.3350 & 0.0019 & 0.0005 \\
81 & 147.3984 & 0.0029 & 0.0006 \\
82 & 147.4574 & $-$0.0004 & 0.0003 \\
85 & 147.6501 & 0.0052 & 0.0006 \\
86 & 147.7097 & 0.0025 & 0.0018 \\
87 & 147.7691 & $-$0.0004 & 0.0002 \\
88 & 147.8363 & 0.0045 & 0.0005 \\
91 & 148.0200 & 0.0012 & 0.0006 \\
92 & 148.0854 & 0.0042 & 0.0006 \\
93 & 148.1477 & 0.0042 & 0.0005 \\
94 & 148.2075 & 0.0017 & 0.0004 \\
95 & 148.2732 & 0.0050 & 0.0004 \\
96 & 148.3331 & 0.0026 & 0.0006 \\
97 & 148.3977 & 0.0048 & 0.0003 \\
98 & 148.4612 & 0.0060 & 0.0005 \\
101 & 148.6461 & 0.0039 & 0.0004 \\
102 & 148.7110 & 0.0064 & 0.0005 \\
104 & 148.8320 & 0.0027 & 0.0006 \\
105 & 148.8975 & 0.0059 & 0.0004 \\
106 & 148.9561 & 0.0022 & 0.0007 \\
107 & 149.0177 & 0.0014 & 0.0016 \\
108 & 149.0844 & 0.0057 & 0.0004 \\
109 & 149.1472 & 0.0062 & 0.0003 \\
110 & 149.2085 & 0.0052 & 0.0004 \\
111 & 149.2722 & 0.0065 & 0.0007 \\
112 & 149.3324 & 0.0045 & 0.0004 \\
113 & 149.3925 & 0.0022 & 0.0013 \\
114 & 149.4613 & 0.0086 & 0.0003 \\
115 & 149.5181 & 0.0031 & 0.0009 \\
116 & 149.5819 & 0.0046 & 0.0003 \\
117 & 149.6458 & 0.0061 & 0.0005 \\
118 & 149.7082 & 0.0062 & 0.0010 \\
127 & 150.2692 & 0.0061 & 0.0008 \\
128 & 150.3324 & 0.0070 & 0.0006 \\
129 & 150.3943 & 0.0066 & 0.0013 \\
130 & 150.4555 & 0.0055 & 0.0005 \\
131 & 150.5220 & 0.0096 & 0.0003 \\
132 & 150.5809 & 0.0062 & 0.0005 \\
133 & 150.6438 & 0.0067 & 0.0005 \\
134 & 150.7072 & 0.0077 & 0.0006 \\
135 & 150.7699 & 0.0081 & 0.0004 \\
138 & 150.9554 & 0.0066 & 0.0004 \\
139 & 151.0228 & 0.0117 & 0.0006 \\
140 & 151.0786 & 0.0051 & 0.0005 \\
141 & 151.1473 & 0.0115 & 0.0008 \\
142 & 151.2041 & 0.0060 & 0.0007 \\
143 & 151.2635 & 0.0031 & 0.0006 \\
145 & 151.3880 & 0.0028 & 0.0018 \\
146 & 151.4540 & 0.0065 & 0.0006 \\
147 & 151.5133 & 0.0035 & 0.0009 \\
148 & 151.5875 & 0.0153 & 0.0007 \\
155 & 152.0135 & 0.0049 & 0.0004 \\
156 & 152.0766 & 0.0057 & 0.0005 \\
157 & 152.1396 & 0.0064 & 0.0006 \\
158 & 152.2037 & 0.0081 & 0.0005 \\
159 & 152.2618 & 0.0039 & 0.0011 \\
160 & 152.3226 & 0.0024 & 0.0014 \\
161 & 152.3915 & 0.0089 & 0.0005 \\
162 & 152.4547 & 0.0097 & 0.0011 \\
163 & 152.5160 & 0.0087 & 0.0005 \\
164 & 152.5755 & 0.0059 & 0.0005 \\
165 & 152.6365 & 0.0045 & 0.0006 \\
166 & 152.6987 & 0.0045 & 0.0003 \\
167 & 152.7658 & 0.0092 & 0.0005 \\
168 & 152.8256 & 0.0067 & 0.0006 \\
169 & 152.8937 & 0.0124 & 0.0007 \\
170 & 152.9515 & 0.0079 & 0.0006 \\
171 & 153.0137 & 0.0077 & 0.0015 \\
172 & 153.0902 & 0.0219 & 0.0021 \\
174 & 153.2061 & 0.0131 & 0.0010 \\
176 & 153.3277 & 0.0100 & 0.0009 \\
177 & 153.3902 & 0.0102 & 0.0011 \\
178 & 153.4479 & 0.0055 & 0.0006 \\
181 & 153.6401 & 0.0108 & 0.0006 \\
182 & 153.7014 & 0.0097 & 0.0008 \\
183 & 153.7580 & 0.0039 & 0.0004 \\
184 & 153.8180 & 0.0016 & 0.0003 \\
185 & 153.8802 & 0.0015 & 0.0004 \\
187 & 154.0084 & 0.0050 & 0.0012 \\
194 & 154.4416 & 0.0018 & 0.0021 \\
195 & 154.5049 & 0.0028 & 0.0005 \\
196 & 154.5699 & 0.0055 & 0.0006 \\
197 & 154.6327 & 0.0059 & 0.0007 \\
198 & 154.6929 & 0.0037 & 0.0009 \\
202 & 154.9366 & $-$0.0018 & 0.0023 \\
203 & 155.0050 & 0.0042 & 0.0005 \\
204 & 155.0681 & 0.0050 & 0.0007 \\
205 & 155.1314 & 0.0059 & 0.0003 \\
206 & 155.1909 & 0.0030 & 0.0004 \\
207 & 155.2549 & 0.0048 & 0.0004 \\
208 & 155.3143 & 0.0018 & 0.0006 \\
209 & 155.3789 & 0.0041 & 0.0006 \\
210 & 155.4403 & 0.0031 & 0.0006 \\
211 & 155.5043 & 0.0047 & 0.0004 \\
212 & 155.5666 & 0.0048 & 0.0009 \\
213 & 155.6312 & 0.0070 & 0.0005 \\
219 & 156.0015 & 0.0032 & 0.0005 \\
220 & 156.0659 & 0.0053 & 0.0005 \\
221 & 156.1251 & 0.0022 & 0.0005 \\
222 & 156.1906 & 0.0054 & 0.0006 \\
223 & 156.2491 & 0.0015 & 0.0005 \\
227 & 156.5012 & 0.0043 & 0.0014 \\
228 & 156.5634 & 0.0041 & 0.0003 \\
235 & 156.9970 & 0.0013 & 0.0005 \\
236 & 157.0610 & 0.0030 & 0.0007 \\
237 & 157.1234 & 0.0031 & 0.0002 \\
238 & 157.1854 & 0.0028 & 0.0003 \\
239 & 157.2550 & 0.0099 & 0.0207 \\
240 & 157.3143 & 0.0069 & 0.0007 \\
241 & 157.3705 & 0.0008 & 0.0004 \\
242 & 157.4323 & 0.0003 & 0.0004 \\
243 & 157.4955 & 0.0011 & 0.0006 \\
244 & 157.5601 & 0.0034 & 0.0009 \\
245 & 157.6205 & 0.0014 & 0.0009 \\
252 & 158.0606 & 0.0052 & 0.0006 \\
253 & 158.1237 & 0.0060 & 0.0007 \\
254 & 158.1770 & $-$0.0031 & 0.0008 \\
259 & 158.4893 & $-$0.0025 & 0.0009 \\
260 & 158.5545 & 0.0004 & 0.0010 \\
261 & 158.6128 & $-$0.0037 & 0.0005 \\
262 & 158.6776 & $-$0.0013 & 0.0005 \\
268 & 159.0541 & 0.0013 & 0.0004 \\
269 & 159.1116 & $-$0.0036 & 0.0009 \\
288 & 160.2913 & $-$0.0084 & 0.0005 \\
289 & 160.3576 & $-$0.0043 & 0.0006 \\
291 & 160.4815 & $-$0.0051 & 0.0003 \\
292 & 160.5446 & $-$0.0044 & 0.0006 \\
293 & 160.6096 & $-$0.0018 & 0.0005 \\
305 & 161.3556 & $-$0.0038 & 0.0035 \\
306 & 161.4259 & 0.0041 & 0.0022 \\
307 & 161.4726 & $-$0.0115 & 0.0011 \\
308 & 161.5416 & $-$0.0048 & 0.0013 \\
309 & 161.5983 & $-$0.0105 & 0.0010 \\
317 & 162.1020 & $-$0.0055 & 0.0011 \\
318 & 162.1712 & 0.0014 & 0.0020 \\
319 & 162.2307 & $-$0.0015 & 0.0050 \\
321 & 162.3518 & $-$0.0050 & 0.0013 \\
322 & 162.4054 & $-$0.0137 & 0.0014 \\
324 & 162.5348 & $-$0.0090 & 0.0008 \\
325 & 162.5992 & $-$0.0070 & 0.0006 \\
331 & 162.9636 & $-$0.0166 & 0.0028 \\
332 & 163.0307 & $-$0.0118 & 0.0015 \\
333 & 163.0867 & $-$0.0182 & 0.0012 \\
334 & 163.1572 & $-$0.0100 & 0.0018 \\
347 & 163.9683 & $-$0.0093 & 0.0008 \\
348 & 164.0291 & $-$0.0109 & 0.0005 \\
349 & 164.0899 & $-$0.0124 & 0.0009 \\
350 & 164.1563 & $-$0.0083 & 0.0006 \\
351 & 164.2141 & $-$0.0128 & 0.0006 \\
352 & 164.2787 & $-$0.0107 & 0.0011 \\
353 & 164.3354 & $-$0.0163 & 0.0021 \\
354 & 164.4021 & $-$0.0119 & 0.0008 \\
355 & 164.4618 & $-$0.0145 & 0.0017 \\
356 & 164.5239 & $-$0.0148 & 0.0016 \\
357 & 164.5894 & $-$0.0116 & 0.0008 \\
364 & 165.0257 & $-$0.0117 & 0.0073 \\
366 & 165.1510 & $-$0.0111 & 0.0005 \\
367 & 165.2098 & $-$0.0146 & 0.0004 \\
368 & 165.2776 & $-$0.0091 & 0.0015 \\
369 & 165.3414 & $-$0.0077 & 0.0005 \\
370 & 165.4011 & $-$0.0104 & 0.0005 \\
415 & 168.1891 & $-$0.0275 & 0.0009 \\
416 & 168.2492 & $-$0.0298 & 0.0007 \\
417 & 168.3176 & $-$0.0238 & 0.0017 \\
418 & 168.3796 & $-$0.0241 & 0.0020 \\
419 & 168.4389 & $-$0.0271 & 0.0007 \\
420 & 168.5040 & $-$0.0244 & 0.0008 \\
421 & 168.5636 & $-$0.0271 & 0.0006 \\
435 & 169.4300 & $-$0.0334 & 0.0028 \\
436 & 169.4970 & $-$0.0288 & 0.0017 \\
437 & 169.5568 & $-$0.0313 & 0.0014 \\
451 & 170.4902 & $-$0.0330 & 0.0014 \\
452 & 170.5532 & $-$0.0323 & 0.0010 \\
460 & 170.9884 & $-$0.0335 & 0.0014 \\
463 & 171.1720 & $-$0.0370 & 0.0016 \\
466 & 171.3632 & $-$0.0328 & 0.0009 \\
467 & 171.4263 & $-$0.0318 & 0.0014 \\
468 & 171.4883 & $-$0.0324 & 0.0010 \\
469 & 171.5508 & $-$0.0322 & 0.0015 \\
\end{longtable}

%\clearpage

\begin{longtable}{cccc}\label{tab:nsh3}
\caption{Log of the maximum timings of negative superhumps during supercycle 2011 S3}
\hline
E & The timings of maximum\commenta & $O-C$ & error  \\
\hline
\endhead
\hline
  \multicolumn{4}{l}{\commenta BJD$-$2455600} \\
\hline
\endfoot
\hline
  \multicolumn{4}{l}{\commenta BJD$-$2455600.} \\
\hline
\endlastfoot
0 & 191.4019 & $-$0.0031 & 0.0007 \\
1 & 191.4632 & $-$0.0041 & 0.0008 \\
2 & 191.5268 & $-$0.0028 & 0.0010 \\
14 & 192.2708 & $-$0.0065 & 0.0049 \\
15 & 192.3389 & $-$0.0007 & 0.0006 \\
16 & 192.4021 & 0.0003 & 0.0008 \\
17 & 192.4646 & 0.0004 & 0.0006 \\
31 & 193.3354 & $-$0.0010 & 0.0004 \\
32 & 193.4005 & 0.0017 & 0.0005 \\
33 & 193.4640 & 0.0030 & 0.0009 \\
34 & 193.5271 & 0.0037 & 0.0018 \\
48 & 194.4007 & 0.0051 & 0.0012 \\
49 & 194.4621 & 0.0042 & 0.0008 \\
50 & 194.5210 & 0.0008 & 0.0009 \\
51 & 194.5859 & 0.0033 & 0.0006 \\
57 & 194.9616 & 0.0052 & 0.0008 \\
58 & 195.0240 & 0.0053 & 0.0014 \\
59 & 195.0906 & 0.0096 & 0.0010 \\
73 & 195.9585 & 0.0052 & 0.0010 \\
74 & 196.0199 & 0.0044 & 0.0008 \\
76 & 196.1391 & $-$0.0011 & 0.0007 \\
95 & 197.3279 & 0.0039 & 0.0007 \\
96 & 197.3918 & 0.0055 & 0.0008 \\
97 & 197.4532 & 0.0046 & 0.0018 \\
111 & 198.3312 & 0.0104 & 0.0008 \\
112 & 198.3932 & 0.0100 & 0.0011 \\
123 & 199.0810 & 0.0124 & 0.0015 \\
124 & 199.1380 & 0.0072 & 0.0008 \\
127 & 199.3259 & 0.0081 & 0.0010 \\
128 & 199.3872 & 0.0072 & 0.0016 \\
138 & 200.0147 & 0.0116 & 0.0021 \\
139 & 200.0641 & $-$0.0013 & 0.0011 \\
140 & 200.1353 & 0.0076 & 0.0012 \\
143 & 200.3277 & 0.0131 & 0.0009 \\
144 & 200.3891 & 0.0122 & 0.0006 \\
145 & 200.4427 & 0.0034 & 0.0016 \\
146 & 200.5142 & 0.0127 & 0.0007 \\
154 & 201.0088 & 0.0088 & 0.0011 \\
155 & 201.0771 & 0.0148 & 0.0017 \\
156 & 201.1347 & 0.0102 & 0.0007 \\
159 & 201.3233 & 0.0118 & 0.0009 \\
160 & 201.3796 & 0.0058 & 0.0012 \\
170 & 202.0009 & 0.0040 & 0.0011 \\
171 & 202.0703 & 0.0111 & 0.0013 \\
172 & 202.1287 & 0.0073 & 0.0004 \\
177 & 202.4423 & 0.0093 & 0.0010 \\
178 & 202.5016 & 0.0064 & 0.0006 \\
179 & 202.5650 & 0.0074 & 0.0006 \\
193 & 203.4386 & 0.0088 & 0.0005 \\
209 & 204.4303 & 0.0036 & 0.0021 \\
210 & 204.4949 & 0.0059 & 0.0008 \\
223 & 205.3069 & 0.0079 & 0.0008 \\
224 & 205.3685 & 0.0072 & 0.0010 \\
225 & 205.4389 & 0.0153 & 0.0015 \\
234 & 205.9934 & 0.0090 & 0.0011 \\
235 & 206.0528 & 0.0061 & 0.0013 \\
239 & 206.3033 & 0.0074 & 0.0021 \\
240 & 206.3672 & 0.0090 & 0.0008 \\
255 & 207.2995 & 0.0067 & 0.0015 \\
256 & 207.3633 & 0.0083 & 0.0011 \\
257 & 207.4256 & 0.0083 & 0.0005 \\
258 & 207.4865 & 0.0068 & 0.0009 \\
271 & 208.2957 & 0.0060 & 0.0017 \\
272 & 208.3603 & 0.0084 & 0.0016 \\
288 & 209.3500 & 0.0011 & 0.0010 \\
321 & 211.3999 & $-$0.0050 & 0.0006 \\
322 & 211.4662 & $-$0.0010 & 0.0007 \\
323 & 211.5279 & $-$0.0016 & 0.0015 \\
337 & 212.4022 & 0.0004 & 0.0008 \\
338 & 212.4617 & $-$0.0024 & 0.0005 \\
367 & 214.2770 & 0.0061 & 0.0039 \\
368 & 214.3247 & $-$0.0085 & 0.0012 \\
369 & 214.3983 & 0.0027 & 0.0014 \\
370 & 214.4530 & $-$0.0049 & 0.0008 \\
371 & 214.5138 & $-$0.0063 & 0.0011 \\
380 & 215.0692 & $-$0.0117 & 0.0011 \\
411 & 216.9987 & $-$0.0136 & 0.0014 \\
428 & 218.0501 & $-$0.0214 & 0.0019 \\
433 & 218.3678 & $-$0.0153 & 0.0017 \\
464 & 220.2951 & $-$0.0194 & 0.0027 \\
480 & 221.3068 & $-$0.0046 & 0.0014 \\
497 & 222.3590 & $-$0.0116 & 0.0019 \\
\end{longtable}

%\clearpage

\begin{longtable}{cccc}\label{tab:nsh4}
\caption{Log of the maximum timings of negative superhumps during 2012 S1}
\hline
E & The timings of maximum\commenta & $O-C$ & error  \\
\hline
\endhead
\hline
  \multicolumn{4}{l}{\commenta BJD$-$2455900} \\
\hline
\endfoot
\hline
  \multicolumn{4}{l}{\commenta BJD$-$2455900.} \\
\hline
\endlastfoot
0 & 0.6919 & 0.0119 & 0.0008 \\
1 & 0.7502 & 0.0080 & 0.0009 \\
16 & 1.6849 & 0.0092 & 0.0009 \\
17 & 1.7517 & 0.0138 & 0.0004 \\
31 & 2.6249 & 0.0158 & 0.0010 \\
32 & 2.6840 & 0.0126 & 0.0006 \\
33 & 2.7472 & 0.0136 & 0.0010 \\
72 & 5.1751 & 0.0145 & 0.0016 \\
73 & 5.2297 & 0.0069 & 0.0006 \\
74 & 5.2975 & 0.0125 & 0.0006 \\
89 & 6.2314 & 0.0129 & 0.0006 \\
106 & 7.2932 & 0.0168 & 0.0008 \\
107 & 7.3574 & 0.0188 & 0.0005 \\
159 & 10.5994 & 0.0248 & 0.0009 \\
160 & 10.6621 & 0.0253 & 0.0007 \\
161 & 10.7249 & 0.0259 & 0.0008 \\
162 & 10.7794 & 0.0182 & 0.0024 \\
185 & 12.2157 & 0.0231 & 0.0004 \\
187 & 12.3359 & 0.0189 & 0.0004 \\
201 & 13.2023 & 0.0140 & 0.0005 \\
202 & 13.2718 & 0.0214 & 0.0010 \\
224 & 14.6377 & 0.0182 & 0.0013 \\
225 & 14.7083 & 0.0265 & 0.0006 \\
226 & 14.7560 & 0.0121 & 0.0006 \\
240 & 15.6290 & 0.0138 & 0.0008 \\
241 & 15.6958 & 0.0184 & 0.0007 \\
242 & 15.7551 & 0.0155 & 0.0008 \\
256 & 16.6266 & 0.0158 & 0.0005 \\
257 & 16.6822 & 0.0091 & 0.0013 \\
258 & 16.7496 & 0.0143 & 0.0007 \\
271 & 17.5624 & 0.0181 & 0.0010 \\
273 & 17.6876 & 0.0188 & 0.0006 \\
274 & 17.7460 & 0.0150 & 0.0007 \\
287 & 18.5538 & 0.0138 & 0.0014 \\
288 & 18.6211 & 0.0188 & 0.0026 \\
289 & 18.6748 & 0.0103 & 0.0007 \\
290 & 18.7524 & 0.0257 & 0.0010 \\
306 & 19.7387 & 0.0164 & 0.0007 \\
313 & 20.1770 & 0.0190 & 0.0007 \\
314 & 20.2409 & 0.0206 & 0.0004 \\
330 & 21.2310 & 0.0151 & 0.0005 \\
331 & 21.2906 & 0.0125 & 0.0005 \\
335 & 21.5473 & 0.0203 & 0.0012 \\
336 & 21.6015 & 0.0122 & 0.0008 \\
337 & 21.6687 & 0.0172 & 0.0003 \\
338 & 21.7274 & 0.0137 & 0.0007 \\
347 & 22.2821 & 0.0082 & 0.0004 \\
348 & 22.3473 & 0.0113 & 0.0003 \\
352 & 22.5939 & 0.0089 & 0.0012 \\
353 & 22.6537 & 0.0065 & 0.0007 \\
354 & 22.7152 & 0.0058 & 0.0008 \\
368 & 23.5880 & 0.0074 & 0.0019 \\
369 & 23.6587 & 0.0158 & 0.0008 \\
370 & 23.7115 & 0.0064 & 0.0008 \\
382 & 24.4623 & 0.0104 & 0.0020 \\
383 & 24.5219 & 0.0078 & 0.0054 \\
402 & 25.7031 & 0.0067 & 0.0005 \\
403 & 25.7624 & 0.0037 & 0.0006 \\
\end{longtable}

%\clearpage

\begin{longtable}{cccc}\label{tab:nsh5}
\caption{Log of the maximum timings of negative superhumps during supercycle S2}
\hline
E & The timings of maximum\commenta & $O-C$ & error  \\
\hline
\endhead
\hline
  \multicolumn{4}{l}{\commenta BJD$-$2455900} \\
\hline
\endfoot
\hline
  \multicolumn{4}{l}{\commenta BJD$-$2455900.} \\
\hline
\endlastfoot
0 & 43.5569 & $-$0.0071 & 0.0004 \\
1 & 43.6257 & $-$0.0007 & 0.0007 \\
2 & 43.6850 & $-$0.0037 & 0.0003 \\
3 & 43.7526 & 0.0015 & 0.0004 \\
8 & 44.0618 & $-$0.0010 & 0.0008 \\
9 & 44.1197 & $-$0.0055 & 0.0004 \\
10 & 44.1835 & $-$0.0041 & 0.0008 \\
11 & 44.2654 & 0.0154 & 0.0017 \\
12 & 44.3027 & $-$0.0096 & 0.0006 \\
17 & 44.6160 & $-$0.0081 & 0.0006 \\
18 & 44.6802 & $-$0.0063 & 0.0005 \\
19 & 44.7437 & $-$0.0051 & 0.0003 \\
20 & 44.8049 & $-$0.0064 & 0.0003 \\
21 & 44.8697 & $-$0.0039 & 0.0003 \\
22 & 44.9345 & $-$0.0015 & 0.0003 \\
24 & 45.0607 & 0.0000 & 0.0008 \\
35 & 45.7450 & $-$0.0016 & 0.0010 \\
36 & 45.8011 & $-$0.0079 & 0.0007 \\
37 & 45.8693 & $-$0.0021 & 0.0012 \\
38 & 45.9286 & $-$0.0052 & 0.0011 \\
39 & 45.9926 & $-$0.0035 & 0.0006 \\
45 & 46.3727 & 0.0024 & 0.0011 \\
46 & 46.4400 & 0.0074 & 0.0009 \\
47 & 46.4986 & 0.0036 & 0.0005 \\
50 & 46.6838 & 0.0017 & 0.0007 \\
52 & 46.8100 & 0.0032 & 0.0004 \\
53 & 46.8625 & $-$0.0067 & 0.0010 \\
54 & 46.9418 & 0.0102 & 0.0011 \\
55 & 46.9935 & $-$0.0004 & 0.0006 \\
67 & 47.7472 & 0.0049 & 0.0007 \\
68 & 47.8111 & 0.0065 & 0.0004 \\
69 & 47.8683 & 0.0013 & 0.0003 \\
70 & 47.9341 & 0.0048 & 0.0005 \\
71 & 47.9953 & 0.0036 & 0.0011 \\
82 & 48.6836 & 0.0059 & 0.0006 \\
83 & 48.7411 & 0.0010 & 0.0005 \\
114 & 50.6774 & 0.0041 & 0.0008 \\
115 & 50.7451 & 0.0095 & 0.0020 \\
137 & 52.1184 & 0.0108 & 0.0006 \\
138 & 52.1761 & 0.0061 & 0.0005 \\
146 & 52.6694 & 0.0006 & 0.0031 \\
147 & 52.7411 & 0.0099 & 0.0002 \\
149 & 52.8667 & 0.0107 & 0.0005 \\
150 & 52.9204 & 0.0021 & 0.0043 \\
154 & 53.1815 & 0.0138 & 0.0004 \\
155 & 53.2298 & $-$0.0003 & 0.0007 \\
166 & 53.9270 & 0.0109 & 0.0006 \\
167 & 53.9913 & 0.0129 & 0.0004 \\
173 & 54.3571 & 0.0045 & 0.0009 \\
174 & 54.4239 & 0.0089 & 0.0030 \\
175 & 54.4871 & 0.0097 & 0.0006 \\
177 & 54.6118 & 0.0098 & 0.0004 \\
178 & 54.6730 & 0.0086 & 0.0005 \\
187 & 55.2342 & 0.0085 & 0.0005 \\
188 & 55.2925 & 0.0045 & 0.0004 \\
189 & 55.3591 & 0.0087 & 0.0009 \\
190 & 55.4233 & 0.0105 & 0.0006 \\
191 & 55.4885 & 0.0133 & 0.0008 \\
192 & 55.5500 & 0.0125 & 0.0008 \\
193 & 55.6116 & 0.0118 & 0.0011 \\
195 & 55.7398 & 0.0152 & 0.0005 \\
196 & 55.7995 & 0.0126 & 0.0004 \\
197 & 55.8576 & 0.0083 & 0.0009 \\
198 & 55.9147 & 0.0030 & 0.0004 \\
199 & 55.9842 & 0.0102 & 0.0006 \\
200 & 56.0465 & 0.0101 & 0.0005 \\
210 & 56.6596 & $-$0.0004 & 0.0007 \\
211 & 56.7285 & 0.0061 & 0.0002 \\
212 & 56.7908 & 0.0061 & 0.0014 \\
213 & 56.8518 & 0.0047 & 0.0011 \\
218 & 57.1558 & $-$0.0031 & 0.0010 \\
219 & 57.2291 & 0.0078 & 0.0006 \\
220 & 57.2899 & 0.0062 & 0.0011 \\
221 & 57.3534 & 0.0074 & 0.0006 \\
223 & 57.4749 & 0.0041 & 0.0006 \\
224 & 57.5327 & $-$0.0003 & 0.0006 \\
226 & 57.6528 & $-$0.0050 & 0.0014 \\
228 & 57.7883 & 0.0058 & 0.0009 \\
229 & 57.8492 & 0.0043 & 0.0004 \\
230 & 57.9130 & 0.0057 & 0.0032 \\
231 & 57.9782 & 0.0086 & 0.0004 \\
232 & 58.0582 & 0.0263 & 0.0052 \\
234 & 58.1693 & 0.0126 & 0.0019 \\
235 & 58.2270 & 0.0079 & 0.0007 \\
236 & 58.2897 & 0.0083 & 0.0015 \\
237 & 58.3511 & 0.0073 & 0.0012 \\
238 & 58.4122 & 0.0060 & 0.0006 \\
239 & 58.4766 & 0.0081 & 0.0004 \\
240 & 58.5414 & 0.0106 & 0.0005 \\
241 & 58.6007 & 0.0075 & 0.0007 \\
242 & 58.6623 & 0.0067 & 0.0003 \\
245 & 58.8461 & 0.0034 & 0.0003 \\
246 & 58.9127 & 0.0076 & 0.0004 \\
247 & 58.9789 & 0.0115 & 0.0006 \\
248 & 59.0372 & 0.0074 & 0.0006 \\
250 & 59.1678 & 0.0133 & 0.0011 \\
251 & 59.2252 & 0.0084 & 0.0006 \\
252 & 59.2854 & 0.0061 & 0.0010 \\
254 & 59.4140 & 0.0100 & 0.0005 \\
255 & 59.4742 & 0.0079 & 0.0014 \\
256 & 59.5408 & 0.0122 & 0.0003 \\
257 & 59.6029 & 0.0119 & 0.0009 \\
258 & 59.6563 & 0.0029 & 0.0008 \\
259 & 59.7312 & 0.0155 & 0.0006 \\
260 & 59.7876 & 0.0094 & 0.0008 \\
261 & 59.8469 & 0.0064 & 0.0005 \\
262 & 59.9110 & 0.0082 & 0.0007 \\
263 & 59.9791 & 0.0139 & 0.0005 \\
266 & 60.1653 & 0.0130 & 0.0011 \\
267 & 60.2244 & 0.0097 & 0.0010 \\
268 & 60.2827 & 0.0057 & 0.0006 \\
269 & 60.3517 & 0.0123 & 0.0004 \\
272 & 60.5384 & 0.0120 & 0.0007 \\
273 & 60.5982 & 0.0093 & 0.0004 \\
274 & 60.6600 & 0.0089 & 0.0022 \\
275 & 60.7216 & 0.0081 & 0.0007 \\
276 & 60.7866 & 0.0107 & 0.0003 \\
277 & 60.8515 & 0.0132 & 0.0004 \\
279 & 60.9712 & 0.0081 & 0.0003 \\
280 & 61.0373 & 0.0119 & 0.0003 \\
284 & 61.2839 & 0.0090 & 0.0012 \\
300 & 62.2835 & 0.0109 & 0.0012 \\
301 & 62.3517 & 0.0167 & 0.0007 \\
303 & 62.4682 & 0.0086 & 0.0016 \\
304 & 62.5336 & 0.0116 & 0.0016 \\
305 & 62.5950 & 0.0106 & 0.0049 \\
316 & 63.2821 & 0.0117 & 0.0016 \\
317 & 63.3413 & 0.0085 & 0.0007 \\
318 & 63.4045 & 0.0094 & 0.0014 \\
322 & 63.6525 & 0.0079 & 0.0004 \\
323 & 63.7118 & 0.0049 & 0.0011 \\
324 & 63.7777 & 0.0084 & 0.0004 \\
325 & 63.8424 & 0.0107 & 0.0003 \\
326 & 63.9041 & 0.0101 & 0.0003 \\
332 & 64.2746 & 0.0064 & 0.0009 \\
333 & 64.3369 & 0.0064 & 0.0008 \\
334 & 64.3981 & 0.0052 & 0.0029 \\
335 & 64.4622 & 0.0069 & 0.0009 \\
336 & 64.5293 & 0.0116 & 0.0020 \\
337 & 64.5895 & 0.0095 & 0.0015 \\
338 & 64.6516 & 0.0092 & 0.0023 \\
339 & 64.7115 & 0.0068 & 0.0025 \\
347 & 65.2125 & 0.0089 & 0.0020 \\
348 & 65.2719 & 0.0059 & 0.0012 \\
349 & 65.3340 & 0.0056 & 0.0015 \\
364 & 66.2550 & $-$0.0088 & 0.0107 \\
365 & 66.3299 & 0.0038 & 0.0013 \\
366 & 66.3956 & 0.0071 & 0.0017 \\
367 & 66.4532 & 0.0023 & 0.0080 \\
368 & 66.5094 & $-$0.0039 & 0.0051 \\
369 & 66.5773 & 0.0017 & 0.0025 \\
370 & 66.6383 & 0.0003 & 0.0021 \\
371 & 66.7073 & 0.0069 & 0.0002 \\
372 & 66.7645 & 0.0018 & 0.0003 \\
373 & 66.8297 & 0.0047 & 0.0011 \\
380 & 67.2594 & $-$0.0022 & 0.0015 \\
381 & 67.3275 & 0.0036 & 0.0014 \\
382 & 67.3953 & 0.0090 & 0.0039 \\
383 & 67.4477 & $-$0.0010 & 0.0017 \\
384 & 67.5073 & $-$0.0037 & 0.0011 \\
386 & 67.6395 & 0.0038 & 0.0004 \\
387 & 67.7010 & 0.0029 & 0.0015 \\
388 & 67.7612 & 0.0007 & 0.0007 \\
389 & 67.8260 & 0.0032 & 0.0007 \\
396 & 68.2569 & $-$0.0025 & 0.0006 \\
397 & 68.3225 & 0.0008 & 0.0014 \\
398 & 68.3934 & 0.0094 & 0.0011 \\
399 & 68.4489 & 0.0024 & 0.0009 \\
400 & 68.5112 & 0.0024 & 0.0048 \\
401 & 68.5756 & 0.0044 & 0.0008 \\
402 & 68.6375 & 0.0040 & 0.0011 \\
404 & 68.7648 & 0.0065 & 0.0010 \\
405 & 68.8215 & 0.0009 & 0.0004 \\
411 & 69.1997 & 0.0049 & 0.0013 \\
412 & 69.2693 & 0.0121 & 0.0008 \\
413 & 69.3251 & 0.0056 & 0.0005 \\
428 & 70.2563 & 0.0014 & 0.0018 \\
429 & 70.3202 & 0.0029 & 0.0006 \\
430 & 70.3757 & $-$0.0039 & 0.0010 \\
431 & 70.4457 & 0.0037 & 0.0008 \\
444 & 71.2494 & $-$0.0033 & 0.0024 \\
445 & 71.3122 & $-$0.0029 & 0.0010 \\
446 & 71.3745 & $-$0.0030 & 0.0008 \\
450 & 71.6260 & $-$0.0009 & 0.0006 \\
451 & 71.6883 & $-$0.0009 & 0.0004 \\
453 & 71.8107 & $-$0.0033 & 0.0003 \\
460 & 72.2449 & $-$0.0056 & 0.0008 \\
483 & 73.6721 & $-$0.0127 & 0.0005 \\
484 & 73.7382 & $-$0.0090 & 0.0005 \\
485 & 73.8001 & $-$0.0095 & 0.0006 \\
486 & 73.8593 & $-$0.0126 & 0.0024 \\
487 & 73.9334 & $-$0.0009 & 0.0029 \\
488 & 73.9986 & 0.0020 & 0.0011 \\
507 & 75.1697 & $-$0.0119 & 0.0016 \\
508 & 75.2275 & $-$0.0164 & 0.0008 \\
510 & 75.3576 & $-$0.0110 & 0.0013 \\
524 & 76.2239 & $-$0.0177 & 0.0009 \\
525 & 76.2906 & $-$0.0135 & 0.0009 \\
526 & 76.3473 & $-$0.0191 & 0.0015 \\
531 & 76.6570 & $-$0.0213 & 0.0009 \\
535 & 76.9046 & $-$0.0231 & 0.0028 \\
536 & 76.9652 & $-$0.0249 & 0.0005 \\
540 & 77.2188 & $-$0.0207 & 0.0007 \\
541 & 77.2757 & $-$0.0261 & 0.0010 \\
542 & 77.3456 & $-$0.0186 & 0.0014 \\
543 & 77.3995 & $-$0.0271 & 0.0012 \\
544 & 77.4730 & $-$0.0159 & 0.0026 \\
545 & 77.5165 & $-$0.0347 & 0.0049 \\
546 & 77.5930 & $-$0.0207 & 0.0013 \\
547 & 77.6582 & $-$0.0178 & 0.0008 \\
556 & 78.2144 & $-$0.0229 & 0.0012 \\
557 & 78.2700 & $-$0.0296 & 0.0029 \\
558 & 78.3321 & $-$0.0299 & 0.0023 \\
559 & 78.4029 & $-$0.0214 & 0.0016 \\
560 & 78.4656 & $-$0.0211 & 0.0006 \\
561 & 78.5323 & $-$0.0168 & 0.0011 \\
562 & 78.5949 & $-$0.0165 & 0.0013 \\
559 & 78.4023 & $-$0.0220 & 0.0026 \\
564 & 78.7156 & $-$0.0205 & 0.0006 \\
565 & 78.7758 & $-$0.0227 & 0.0004 \\
566 & 78.8431 & $-$0.0178 & 0.0011 \\
567 & 78.8988 & $-$0.0245 & 0.0004 \\
568 & 78.9645 & $-$0.0211 & 0.0004 \\
576 & 79.4610 & $-$0.0235 & 0.0023 \\
580 & 79.7065 & $-$0.0274 & 0.0006 \\
582 & 79.8861 & ¡Ý0.0350 & 0.0004 \\
583 & 79.9516 & ¡Ý0.0318 & 0.0005 \\
594 & 80.6291 & ¡Ý0.0404 & 0.0005 \\
598 & 80.8793 & ¡Ý0.0396 & 0.0006 \\
599 & 80.9474 & ¡Ý0.0338 & 0.0003 \\
604 & 81.2031 & $-$0.0275 & 0.0010 \\
606 & 81.3254 & $-$0.0300 & 0.0024 \\
615 & 81.9015 & $-$0.0151 & 0.0005 \\
\end{longtable}

\begin{longtable}{cccc}\label{tab:nsh6}
\caption{Log of the maximum timings of negative superhumps during supercycle 2012 S3}
\hline
E & The timings of maximum\commenta & $O-C$ & error  \\
\hline
\endhead
\hline
  \multicolumn{4}{l}{\commenta BJD$-$2455900} \\
\hline
\endfoot
\hline
  \multicolumn{4}{l}{\commenta BJD$-$2455900.} \\
\hline
\endlastfoot
0 & 97.1285 & 0.0055 & 0.0007 \\
1 & 97.1998 & 0.0144 & 0.0011 \\
2 & 97.2467 & $-$0.0010 & 0.0010 \\
3 & 97.3101 & 0.0001 & 0.0005 \\
10 & 97.7459 & $-$0.0005 & 0.0019 \\
11 & 97.8009 & $-$0.0078 & 0.0006 \\
12 & 97.8725 & 0.0014 & 0.0007 \\
13 & 97.9324 & $-$0.0010 & 0.0004 \\
16 & 98.1268 & 0.0064 & 0.0016 \\
17 & 98.1821 & $-$0.0007 & 0.0004 \\
18 & 98.2440 & $-$0.0012 & 0.0006 \\
19 & 98.3111 & 0.0036 & 0.0007 \\
24 & 98.6186 & $-$0.0006 & 0.0020 \\
25 & 98.6764 & $-$0.0051 & 0.0012 \\
26 & 98.7449 & 0.0010 & 0.0009 \\
29 & 98.9216 & $-$0.0093 & 0.0006 \\
32 & 99.1179 & 0.0001 & 0.0019 \\
33 & 99.1651 & $-$0.0151 & 0.0014 \\
34 & 99.2442 & 0.0016 & 0.0008 \\
35 & 99.3059 & 0.0010 & 0.0009 \\
36 & 99.3706 & 0.0034 & 0.0011 \\
37 & 99.4256 & $-$0.0040 & 0.0046 \\
38 & 99.4864 & $-$0.0055 & 0.0014 \\
39 & 99.5562 & 0.0020 & 0.0006 \\
43 & 99.8123 & 0.0087 & 0.0036 \\
44 & 99.8596 & $-$0.0064 & 0.0019 \\
45 & 99.9348 & 0.0065 & 0.0016 \\
46 & 99.9912 & 0.0005 & 0.0007 \\
47 & 100.0521 & $-$0.0009 & 0.0003 \\
48 & 100.1164 & 0.0011 & 0.0006 \\
49 & 100.1772 & $-$0.0004 & 0.0007 \\
50 & 100.2437 & 0.0037 & 0.0010 \\
51 & 100.3063 & 0.0040 & 0.0013 \\
52 & 100.3700 & 0.0053 & 0.0007 \\
53 & 100.4362 & 0.0092 & 0.0007 \\
54 & 100.4960 & 0.0066 & 0.0006 \\
55 & 100.5549 & 0.0032 & 0.0004 \\
64 & 101.1046 & $-$0.0082 & 0.0018 \\
65 & 101.1817 & 0.0066 & 0.0004 \\
66 & 101.2416 & 0.0042 & 0.0006 \\
67 & 101.3031 & 0.0033 & 0.0007 \\
68 & 101.3667 & 0.0046 & 0.0004 \\
69 & 101.4326 & 0.0081 & 0.0003 \\
70 & 101.4905 & 0.0037 & 0.0018 \\
71 & 101.5597 & 0.0105 & 0.0009 \\
72 & 101.6111 & $-$0.0004 & 0.0015 \\
73 & 101.6778 & 0.0040 & 0.0016 \\
74 & 101.7428 & 0.0066 & 0.0003 \\
75 & 101.7982 & $-$0.0003 & 0.0004 \\
76 & 101.8670 & 0.0061 & 0.0004 \\
77 & 101.9293 & 0.0062 & 0.0004 \\
82 & 102.2354 & 0.0005 & 0.0045 \\
83 & 102.3024 & 0.0052 & 0.0014 \\
84 & 102.3614 & 0.0018 & 0.0005 \\
85 & 102.4294 & 0.0075 & 0.0012 \\
89 & 102.6644 & $-$0.0069 & 0.0017 \\
99 & 103.3034 & 0.0087 & 0.0006 \\
100 & 103.3635 & 0.0065 & 0.0004 \\
101 & 103.4291 & 0.0098 & 0.0004 \\
102 & 103.4956 & 0.0140 & 0.0012 \\
103 & 103.5533 & 0.0093 & 0.0005 \\
108 & 103.8699 & 0.0141 & 0.0015 \\
114 & 104.2434 & 0.0137 & 0.0012 \\
115 & 104.3011 & 0.0090 & 0.0005 \\
116 & 104.3630 & 0.0085 & 0.0004 \\
119 & 104.5510 & 0.0095 & 0.0007 \\
120 & 104.6134 & 0.0096 & 0.0009 \\
131 & 105.2997 & 0.0102 & 0.0008 \\
132 & 105.3628 & 0.0109 & 0.0008 \\
133 & 105.4323 & 0.0181 & 0.0006 \\
134 & 105.4900 & 0.0135 & 0.0006 \\
135 & 105.5506 & 0.0117 & 0.0008 \\
136 & 105.6130 & 0.0118 & 0.0006 \\
146 & 106.2346 & 0.0099 & 0.0025 \\
147 & 106.3052 & 0.0182 & 0.0018 \\
148 & 106.3596 & 0.0103 & 0.0007 \\
149 & 106.4261 & 0.0145 & 0.0005 \\
150 & 106.4897 & 0.0157 & 0.0011 \\
151 & 106.5463 & 0.0100 & 0.0024 \\
152 & 106.6084 & 0.0098 & 0.0024 \\
153 & 106.6783 & 0.0173 & 0.0011 \\
160 & 107.1090 & 0.0116 & 0.0009 \\
161 & 107.1743 & 0.0146 & 0.0005 \\
162 & 107.2327 & 0.0106 & 0.0015 \\
163 & 107.3011 & 0.0167 & 0.0010 \\
164 & 107.3592 & 0.0125 & 0.0003 \\
165 & 107.4213 & 0.0122 & 0.0003 \\
166 & 107.4855 & 0.0140 & 0.0010 \\
167 & 107.5475 & 0.0137 & 0.0008 \\
168 & 107.6096 & 0.0135 & 0.0015 \\
177 & 108.1671 & 0.0099 & 0.0007 \\
178 & 108.2313 & 0.0118 & 0.0005 \\
179 & 108.2988 & 0.0169 & 0.0006 \\
180 & 108.3652 & 0.0210 & 0.0008 \\
181 & 108.4255 & 0.0189 & 0.0023 \\
182 & 108.4826 & 0.0137 & 0.0012 \\
183 & 108.5420 & 0.0108 & 0.0004 \\
184 & 108.6097 & 0.0161 & 0.0022 \\
186 & 108.7275 & 0.0092 & 0.0008 \\
187 & 108.7995 & 0.0189 & 0.0010 \\
188 & 108.8556 & 0.0127 & 0.0006 \\
195 & 109.2988 & 0.0195 & 0.0004 \\
196 & 109.3589 & 0.0172 & 0.0003 \\
197 & 109.4181 & 0.0141 & 0.0003 \\
198 & 109.4814 & 0.0151 & 0.0004 \\
199 & 109.5440 & 0.0154 & 0.0005 \\
200 & 109.6085 & 0.0175 & 0.0004 \\
201 & 109.6689 & 0.0155 & 0.0004 \\
202 & 109.7318 & 0.0161 & 0.0009 \\
203 & 109.7930 & 0.0150 & 0.0004 \\
204 & 109.8587 & 0.0183 & 0.0006 \\
205 & 109.9214 & 0.0188 & 0.0003 \\
211 & 110.2958 & 0.0191 & 0.0004 \\
212 & 110.3599 & 0.0209 & 0.0006 \\
213 & 110.4176 & 0.0162 & 0.0005 \\
214 & 110.4795 & 0.0157 & 0.0004 \\
215 & 110.5428 & 0.0167 & 0.0008 \\
216 & 110.6042 & 0.0158 & 0.0005 \\
218 & 110.7313 & 0.0182 & 0.0004 \\
219 & 110.7949 & 0.0194 & 0.0004 \\
220 & 110.8566 & 0.0188 & 0.0014 \\
221 & 110.9198 & 0.0197 & 0.0006 \\
227 & 111.3036 & 0.0294 & 0.0010 \\
229 & 111.4168 & 0.0179 & 0.0006 \\
230 & 111.4847 & 0.0234 & 0.0004 \\
231 & 111.5396 & 0.0160 & 0.0005 \\
232 & 111.6095 & 0.0236 & 0.0006 \\
233 & 111.6696 & 0.0213 & 0.0011 \\
234 & 111.7295 & 0.0189 & 0.0004 \\
236 & 111.8545 & 0.0193 & 0.0003 \\
241 & 112.1665 & 0.0196 & 0.0010 \\
245 & 112.3973 & 0.0010 & 0.0010 \\
246 & 112.4567 & $-$0.0019 & 0.0025 \\
248 & 112.6085 & 0.0252 & 0.0011 \\
260 & 113.3509 & 0.0195 & 0.0013 \\
261 & 113.4157 & 0.0220 & 0.0009 \\
262 & 113.4774 & 0.0214 & 0.0011 \\
266 & 113.7323 & 0.0269 & 0.0004 \\
268 & 113.8440 & 0.0139 & 0.0011 \\
273 & 114.1640 & 0.0222 & 0.0013 \\
271 & 114.0452 & 0.0281 & 0.0012 \\
273 & 114.1650 & 0.0232 & 0.0009 \\
274 & 114.2261 & 0.0219 & 0.0008 \\
276 & 114.3546 & 0.0258 & 0.0006 \\
277 & 114.4196 & 0.0284 & 0.0005 \\
278 & 114.4791 & 0.0255 & 0.0007 \\
279 & 114.5433 & 0.0274 & 0.0006 \\
280 & 114.6051 & 0.0269 & 0.0008 \\
281 & 114.6646 & 0.0240 & 0.0007 \\
283 & 114.7911 & 0.0259 & 0.0006 \\
284 & 114.8540 & 0.0264 & 0.0004 \\
285 & 114.9148 & 0.0249 & 0.0007 \\
288 & 115.0969 & 0.0200 & 0.0078 \\
289 & 115.1640 & 0.0247 & 0.0006 \\
290 & 115.2175 & 0.0159 & 0.0013 \\
292 & 115.3449 & 0.0186 & 0.0007 \\
293 & 115.4055 & 0.0168 & 0.0023 \\
294 & 115.4704 & 0.0195 & 0.0006 \\
295 & 115.5328 & 0.0195 & 0.0005 \\
298 & 115.7217 & 0.0214 & 0.0012 \\
299 & 115.7842 & 0.0215 & 0.0002 \\
300 & 115.8486 & 0.0236 & 0.0007 \\
301 & 115.9119 & 0.0245 & 0.0004 \\
313 & 116.6657 & 0.0303 & 0.0033 \\
315 & 116.7813 & 0.0212 & 0.0006 \\
316 & 116.8453 & 0.0229 & 0.0005 \\
317 & 116.9064 & 0.0216 & 0.0003 \\
347 & 118.7700 & 0.0150 & 0.0004 \\
348 & 118.8358 & 0.0185 & 0.0008 \\
349 & 118.8991 & 0.0194 & 0.0003 \\
351 & 119.0274 & 0.0231 & 0.0008 \\
352 & 119.0875 & 0.0208 & 0.0004 \\
353 & 119.1507 & 0.0216 & 0.0006 \\
354 & 119.2093 & 0.0180 & 0.0016 \\
355 & 119.2810 & 0.0273 & 0.0006 \\
356 & 119.3369 & 0.0208 & 0.0005 \\
357 & 119.4001 & 0.0217 & 0.0006 \\
358 & 119.4616 & 0.0209 & 0.0005 \\
359 & 119.5241 & 0.0211 & 0.0007 \\
361 & 119.6520 & 0.0243 & 0.0018 \\
362 & 119.7117 & 0.0216 & 0.0006 \\
363 & 119.7752 & 0.0228 & 0.0024 \\
367 & 120.0270 & 0.0253 & 0.0007 \\
368 & 120.0880 & 0.0238 & 0.0006 \\
372 & 120.3375 & 0.0240 & 0.0008 \\
375 & 120.4696 & $-$0.0309 & 0.0006 \\
383 & 121.0192 & 0.0200 & 0.0023 \\
384 & 121.0776 & 0.0160 & 0.0018 \\
385 & 121.1486 & 0.0247 & 0.0012 \\
387 & 121.2695 & 0.0209 & 0.0010 \\
389 & 121.3952 & 0.0219 & 0.0007 \\
394 & 121.7065 & 0.0216 & 0.0005 \\
396 & 121.8321 & 0.0224 & 0.0005 \\
397 & 121.9005 & 0.0285 & 0.0010 \\
398 & 121.9615 & 0.0272 & 0.0008 \\
399 & 122.0202 & 0.0235 & 0.0016 \\
405 & 122.3920 & 0.0213 & 0.0014 \\
407 & 122.5128 & 0.0174 & 0.0011 \\
410 & 122.7073 & 0.0249 & 0.0010 \\
411 & 122.7661 & 0.0214 & 0.0006 \\
412 & 122.8336 & 0.0265 & 0.0007 \\
416 & 123.0772 & 0.0207 & 0.0009 \\
417 & 123.1422 & 0.0234 & 0.0013 \\
419 & 123.2640 & 0.0205 & 0.0036 \\
421 & 123.3998 & 0.0316 & 0.0019 \\
436 & 124.3218 & 0.0186 & 0.0004 \\
437 & 124.3862 & 0.0206 & 0.0010 \\
448 & 125.0696 & 0.0182 & 0.0006 \\
449 & 125.1290 & 0.0154 & 0.0006 \\
450 & 125.1960 & 0.0200 & 0.0005 \\
453 & 125.3841 & 0.0211 & 0.0005 \\
454 & 125.4396 & 0.0142 & 0.0005 \\
455 & 125.5072 & 0.0195 & 0.0007 \\
456 & 125.5722 & 0.0222 & 0.0007 \\
459 & 125.7548 & 0.0178 & 0.0018 \\
460 & 125.8178 & 0.0184 & 0.0012 \\
461 & 125.8774 & 0.0156 & 0.0004 \\
462 & 125.9335 & 0.0095 & 0.0008 \\
465 & 126.1205 & 0.0094 & 0.0025 \\
466 & 126.1915 & 0.0181 & 0.0014 \\
469 & 126.3737 & 0.0132 & 0.0009 \\
471 & 126.4965 & 0.0113 & 0.0007 \\
484 & 127.3128 & 0.0172 & 0.0014 \\
485 & 127.3786 & 0.0207 & 0.0016 \\
486 & 127.4282 & 0.0079 & 0.0009 \\
490 & 127.6825 & 0.0129 & 0.0004 \\
491 & 127.7365 & 0.0046 & 0.0010 \\
492 & 127.8025 & 0.0082 & 0.0017 \\
493 & 127.8728 & 0.0162 & 0.0007 \\
500 & 128.3082 & 0.0152 & 0.0008 \\
501 & 128.3750 & 0.0197 & 0.0020 \\
502 & 128.4253 & 0.0076 & 0.0009 \\
503 & 128.4947 & 0.0147 & 0.0006 \\
522 & 129.6769 & 0.0124 & 0.0022 \\
523 & 129.7289 & 0.0021 & 0.0008 \\
528 & 130.0550 & 0.0165 & 0.0012 \\
533 & 130.3596 & 0.0094 & 0.0007 \\
534 & 130.4178 & 0.0052 & 0.0008 \\
535 & 130.4837 & 0.0088 & 0.0006 \\
536 & 130.5454 & 0.0082 & 0.0012 \\
555 & 131.7311 & 0.0094 & 0.0006 \\
556 & 131.7937 & 0.0097 & 0.0005 \\
557 & 131.8586 & 0.0122 & 0.0012 \\
\end{longtable}
